Few-shot Protein Fitness Prediction via In-context Learning and Test-time Training

Accurately predicting protein fitness with minimal experimental data is a persistent challenge in protein engineering. We introduce PRIMO (PRotein In-context Mutation Oracle), a transformer-based framework that leverages in-context learning and test-time training to adapt rapidly to new proteins and assays without large task-specific datasets. By encoding sequence information, auxiliary zero-shot predictions, and sparse experimental labels from many assays as a unified token set in a pre-training masked-language modeling paradigm, PRIMO learns to prioritize promising variants through a preference-based loss function. Across diverse protein families and properties-including both substitution and indel mutations-PRIMO outperforms zero-shot and fully supervised baselines. This work underscores the power of combining large-scale pre-training with efficient test-time adaptation to tackle challenging protein design tasks where data collection is expensive and label availability is limited.

==> (inline-0) <==
\begin{tabular}{lr}
    \toprule
        Approach & Average Spearman \\
    \midrule
        Unlabeled sequence only &  - 0.257\\
        Reference sequence with arbitrary fitness & 0.522 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lc}
\toprule
Loss &	Average Spearman \\
\midrule
Preference &	0.538 \\
MSE	& 0.528 \\
\bottomrule
    \end{tabular}
\begin{tabular}{lc}
\toprule
Inputs &	Average Spearman \\
\midrule
All &	0.538 \\
w/o Property ID	& 0.532 \\
w/o zero-shot score	& 0.529 \\
\bottomrule
    \end{tabular}
\begin{tabular}{lc}
\toprule
Steps	&Avg. Spearman\\
\midrule
0 (ICL)	& 0.513\\
10 &	0.526\\
25&	0.539\\
50	&0.526\\
75	&0.518\\
100	&0.515\\
\bottomrule
    \end{tabular}
\begin{tabular}{lcc}

\toprule
 &	Tiered & Pooled \\
\midrule
ICL &	0.45 &	0.48 \\
TTT	&0.43	&0.47 \\
\bottomrule
    \end{tabular}
\begin{tabular}{lllllllllllllllllll}
% \toprule
 &  & \rotatebox{270}{AMFR\_HUMAN\_Tsuboyama\_2023\_4G3O} & \rotatebox{270}{BLAT\_ECOLX\_Deng\_2012} & \rotatebox{270}{BLAT\_ECOLX\_Firnberg\_2014} & 
 \rotatebox{270}{BLAT\_ECOLX\_Gonzalez\_2019} & \rotatebox{270}{BLAT\_ECOLX\_Jacquier\_2013} & \rotatebox{270}{BLAT\_ECOLX\_Stiffler\_2015} & \rotatebox{270}{CASP3\_HUMAN\_Roychowdhury\_2020} & \rotatebox{270}{CSN4\_MOUSE\_Tsuboyama\_2023\_1UFM} & \rotatebox{270}{D7PM05\_CLYGR\_Somermeyer\_2022} & \rotatebox{270}{DLG4\_HUMAN\_Faure\_2021} & \rotatebox{270}{DLG4\_RAT\_McLaughlin\_2012} & \rotatebox{270}{DNJA1\_HUMAN\_Tsuboyama\_2023\_2LO1} & \rotatebox{270}{DYR\_ECOLI\_Nguyen\_2023} & \rotatebox{270}{DYR\_ECOLI\_Thompson\_2019} & \rotatebox{270}{EPHB2\_HUMAN\_Tsuboyama\_2023\_1F0M} & \rotatebox{270}{ESTA\_BACSU\_Nutschel\_2020} & \rotatebox{270}{FECA\_ECOLI\_Tsuboyama\_2023\_2D1U} \\
 Shots & Method  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{2}{*}{0} & ProGen & 0.01 & 0.43 & 0.64 & 0.62 & 0.64 & 0.19 & 0.51 & 0.57 & 0.13 & 0.61 & 0.41 & 0.75 & 0.44 & 0.39 & 0.65 & 0.26 & 0.50\\
 & PRIMO (ICL) & 0.73 ± 0.03 & 0.44 ± 0.02 & 0.54 ± 0.17 & 0.56 ± 0.03 & 0.48 ± 0.25 & 0.67 ± 0.01 & 0.43 ± 0.21 & 0.66 ± 0.01 & 0.06 ± 0.0 & 0.58 ± 0.0 & 0.4 ± 0.0 & 0.84 ± 0.01 & 0.45 ± 0.06 & 0.41 ± 0.07 & 0.87 ± 0.01 & 0.24 ± 0.01 & 0.66 ± 0.01 \\
 & PRIMO (TTT) & 0.71 ± 0.02 & 0.42 ± 0.01 & 0.66 ± 0.01 & 0.57 ± 0.02 & 0.6 ± 0.01 & 0.65 ± 0.02 & 0.47 ± 0.14 & 0.59 ± 0.06 & 0.18 ± 0.01 & 0.53 ± 0.01 & 0.38 ± 0.0 & 0.8 ± 0.02 & 0.44 ± 0.06 & 0.44 ± 0.01 & 0.85 ± 0.02 & 0.27 ± 0.01 & 0.62 ± 0.03 \\
\midrule
\multirow[t]{5}{*}{4} & GP & 0.36 ± 0.24 & 0.12 ± 0.17 & 0.21 ± 0.13 & 0.13 ± 0.51 & 0.16 ± 0.11 & 0.17 ± 0.15 & 0.09 ± 0.18 & 0.21 ± 0.28 & -0.1 ± 0.05 & 0.27 ± 0.07 & 0.14 ± 0.25 & 0.61 ± 0.24 & -0.01 ± 0.13 & 0.04 ± 0.09 & 0.7 ± 0.04 & 0.02 ± 0.06 & 0.38 ± 0.07 \\
 & PRIMO (ICL) & 0.77 ± 0.01 & 0.45 ± 0.0 & 0.68 ± 0.0 & 0.61 ± 0.0 & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.66 ± 0.02 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.87 ± 0.0 & 0.24 ± 0.0 & 0.67 ± 0.0 \\
 & PRIMO (TTT) & 0.54 ± 0.18 & 0.36 ± 0.06 & 0.57 ± 0.05 & 0.62 ± 0.06 & 0.48 ± 0.12 & 0.46 ± 0.1 & 0.48 ± 0.05 & 0.52 ± 0.18 & 0.14 ± 0.04 & 0.5 ± 0.11 & 0.39 ± 0.04 & 0.79 ± 0.09 & 0.42 ± 0.07 & 0.33 ± 0.16 & 0.86 ± 0.03 & 0.22 ± 0.04 & 0.62 ± 0.05 \\
 & RF & 0.19 ± 0.2 & 0.05 ± 0.07 & 0.12 ± 0.12 & 0.34 ± 0.32 & 0.07 ± 0.13 & 0.07 ± 0.1 & 0.1 ± 0.19 & 0.27 ± 0.32 & -0.01 ± 0.15 & 0.27 ± 0.08 & 0.05 ± 0.17 & 0.66 ± 0.18 & 0.07 ± 0.09 & -0.01 ± 0.07 & 0.67 ± 0.04 & 0.01 ± 0.08 & 0.17 ± 0.11 \\
 & Ridge & 0.19 ± 0.21 & 0.08 ± 0.14 & 0.13 ± 0.13 & 0.34 ± 0.26 & 0.1 ± 0.18 & 0.1 ± 0.17 & 0.21 ± 0.25 & 0.24 ± 0.34 & 0.03 ± 0.08 & 0.25 ± 0.17 & 0.11 ± 0.24 & 0.68 ± 0.2 & 0.09 ± 0.1 & 0.03 ± 0.09 & 0.73 ± 0.05 & 0.03 ± 0.07 & 0.32 ± 0.07 \\
\midrule
\multirow[t]{5}{*}{8} & GP & 0.5 ± 0.05 & 0.11 ± 0.13 & 0.28 ± 0.06 & 0.34 ± 0.39 & 0.28 ± 0.07 & 0.19 ± 0.17 & 0.19 ± 0.19 & 0.32 ± 0.24 & -0.05 ± 0.07 & 0.31 ± 0.06 & 0.17 ± 0.26 & 0.66 ± 0.14 & 0.11 ± 0.09 & 0.19 ± 0.1 & 0.74 ± 0.05 & 0.09 ± 0.09 & 0.44 ± 0.07 \\
 & PRIMO (ICL) & 0.8 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & 0.61 ± 0.0 & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.66 ± 0.01 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.87 ± 0.0 & 0.24 ± 0.0 & 0.67 ± 0.0 \\
 & PRIMO (TTT) & 0.66 ± 0.18 & 0.35 ± 0.05 & 0.65 ± 0.04 & 0.64 ± 0.03 & 0.54 ± 0.05 & 0.53 ± 0.07 & 0.48 ± 0.09 & 0.55 ± 0.36 & 0.07 ± 0.07 & 0.51 ± 0.06 & 0.32 ± 0.12 & 0.82 ± 0.02 & 0.46 ± 0.04 & 0.4 ± 0.04 & 0.86 ± 0.02 & 0.25 ± 0.04 & 0.64 ± 0.08 \\
 & RF & 0.43 ± 0.09 & 0.09 ± 0.13 & 0.27 ± 0.1 & 0.34 ± 0.12 & 0.21 ± 0.09 & 0.19 ± 0.08 & 0.24 ± 0.18 & 0.29 ± 0.25 & 0.03 ± 0.08 & 0.28 ± 0.06 & 0.15 ± 0.18 & 0.66 ± 0.16 & 0.1 ± 0.11 & 0.1 ± 0.07 & 0.75 ± 0.05 & 0.09 ± 0.05 & 0.42 ± 0.06 \\
 & Ridge & 0.4 ± 0.14 & 0.1 ± 0.11 & 0.27 ± 0.09 & 0.38 ± 0.16 & 0.25 ± 0.11 & 0.2 ± 0.16 & 0.27 ± 0.25 & 0.33 ± 0.39 & 0.03 ± 0.08 & 0.29 ± 0.14 & 0.16 ± 0.21 & 0.66 ± 0.2 & 0.17 ± 0.12 & 0.21 ± 0.08 & 0.76 ± 0.04 & 0.06 ± 0.04 & 0.43 ± 0.08 \\
\midrule
\multirow[t]{5}{*}{16} & GP & 0.58 ± 0.06 & 0.15 ± 0.11 & 0.32 ± 0.08 & 0.57 ± 0.04 & 0.35 ± 0.02 & 0.21 ± 0.14 & 0.31 ± 0.15 & 0.45 ± 0.18 & -0.02 ± 0.03 & 0.33 ± 0.01 & 0.3 ± 0.01 & 0.77 ± 0.02 & 0.18 ± 0.07 & 0.2 ± 0.04 & 0.77 ± 0.04 & 0.16 ± 0.06 & 0.46 ± 0.08 \\
 & PRIMO (ICL) & 0.8 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & 0.6 ± 0.0 & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.66 ± 0.02 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.87 ± 0.0 & 0.24 ± 0.0 & 0.67 ± 0.0 \\
 & PRIMO (TTT) & 0.74 ± 0.05 & 0.4 ± 0.04 & 0.66 ± 0.02 & 0.61 ± 0.06 & 0.58 ± 0.04 & 0.63 ± 0.03 & 0.54 ± 0.02 & 0.73 ± 0.05 & 0.15 ± 0.08 & 0.55 ± 0.06 & 0.41 ± 0.06 & 0.84 ± 0.02 & 0.41 ± 0.07 & 0.38 ± 0.07 & 0.87 ± 0.01 & 0.26 ± 0.04 & 0.68 ± 0.04 \\
 & RF & 0.53 ± 0.07 & 0.12 ± 0.11 & 0.34 ± 0.07 & 0.32 ± 0.07 & 0.3 ± 0.08 & 0.22 ± 0.12 & 0.36 ± 0.06 & 0.51 ± 0.14 & 0.05 ± 0.07 & 0.36 ± 0.05 & 0.23 ± 0.07 & 0.78 ± 0.03 & 0.11 ± 0.08 & 0.16 ± 0.06 & 0.78 ± 0.03 & 0.14 ± 0.06 & 0.44 ± 0.08 \\
 & Ridge & 0.58 ± 0.07 & 0.12 ± 0.1 & 0.35 ± 0.07 & 0.44 ± 0.11 & 0.33 ± 0.05 & 0.23 ± 0.1 & 0.39 ± 0.06 & 0.57 ± 0.13 & 0.09 ± 0.1 & 0.38 ± 0.06 & 0.28 ± 0.02 & 0.8 ± 0.03 & 0.2 ± 0.09 & 0.23 ± 0.05 & 0.77 ± 0.05 & 0.15 ± 0.06 & 0.47 ± 0.1 \\
\midrule
\multirow[t]{5}{*}{32} & GP & 0.65 ± 0.05 & 0.22 ± 0.04 & 0.39 ± 0.06 & 0.62 ± 0.02 & 0.38 ± 0.04 & 0.33 ± 0.18 & 0.31 ± 0.11 & 0.57 ± 0.1 & 0.05 ± 0.03 & 0.36 ± 0.04 & 0.32 ± 0.01 & 0.8 ± 0.02 & 0.23 ± 0.11 & 0.31 ± 0.03 & 0.79 ± 0.02 & 0.17 ± 0.05 & 0.54 ± 0.12 \\
 & PRIMO (ICL) & 0.8 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & 0.61 ± 0.0 & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.66 ± 0.02 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.87 ± 0.0 & 0.24 ± 0.0 & 0.67 ± 0.0 \\
 & PRIMO (TTT) & 0.78 ± 0.03 & 0.4 ± 0.05 & 0.69 ± 0.02 & 0.72 ± 0.04 & 0.58 ± 0.04 & 0.67 ± 0.02 & 0.54 ± 0.03 & 0.8 ± 0.02 & 0.19 ± 0.06 & 0.59 ± 0.04 & 0.52 ± 0.05 & 0.86 ± 0.04 & 0.45 ± 0.06 & 0.42 ± 0.07 & 0.88 ± 0.01 & 0.31 ± 0.04 & 0.72 ± 0.04 \\
 & RF & 0.64 ± 0.09 & 0.23 ± 0.05 & 0.41 ± 0.06 & 0.4 ± 0.16 & 0.36 ± 0.05 & 0.33 ± 0.09 & 0.4 ± 0.04 & 0.6 ± 0.05 & 0.11 ± 0.06 & 0.45 ± 0.11 & 0.32 ± 0.02 & 0.79 ± 0.03 & 0.13 ± 0.11 & 0.21 ± 0.08 & 0.76 ± 0.07 & 0.15 ± 0.04 & 0.5 ± 0.07 \\
 & Ridge & 0.63 ± 0.09 & 0.22 ± 0.06 & 0.45 ± 0.06 & 0.48 ± 0.09 & 0.43 ± 0.04 & 0.37 ± 0.08 & 0.42 ± 0.05 & 0.69 ± 0.06 & 0.1 ± 0.06 & 0.48 ± 0.1 & 0.34 ± 0.01 & 0.8 ± 0.04 & 0.25 ± 0.13 & 0.3 ± 0.05 & 0.81 ± 0.01 & 0.19 ± 0.04 & 0.62 ± 0.03 \\
\midrule
\multirow[t]{5}{*}{64} & GP & 0.72 ± 0.03 & 0.28 ± 0.04 & 0.42 ± 0.03 & 0.64 ± 0.01 & 0.45 ± 0.02 & 0.38 ± 0.12 & 0.35 ± 0.08 & 0.67 ± 0.03 & 0.11 ± 0.03 & 0.36 ± 0.02 & 0.33 ± 0.02 & 0.82 ± 0.01 & 0.3 ± 0.08 & 0.38 ± 0.04 & 0.82 ± 0.01 & 0.21 ± 0.04 & 0.65 ± 0.05 \\
 & PRIMO (ICL) & 0.8 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & 0.6 ± 0.0 & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.66 ± 0.01 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.87 ± 0.0 & 0.24 ± 0.0 & 0.67 ± 0.0 \\
 & PRIMO (TTT) & 0.82 ± 0.02 & 0.44 ± 0.05 & 0.72 ± 0.01 & 0.78 ± 0.03 & 0.61 ± 0.02 & 0.7 ± 0.01 & 0.54 ± 0.03 & 0.86 ± 0.01 & 0.24 ± 0.05 & 0.67 ± 0.04 & 0.57 ± 0.03 & 0.88 ± 0.01 & 0.47 ± 0.04 & 0.47 ± 0.03 & 0.89 ± 0.01 & 0.33 ± 0.02 & 0.78 ± 0.01 \\
 & RF & 0.73 ± 0.02 & 0.33 ± 0.05 & 0.5 ± 0.03 & 0.56 ± 0.07 & 0.45 ± 0.04 & 0.45 ± 0.08 & 0.45 ± 0.03 & 0.65 ± 0.04 & 0.2 ± 0.04 & 0.5 ± 0.04 & 0.36 ± 0.03 & 0.81 ± 0.02 & 0.18 ± 0.12 & 0.32 ± 0.05 & 0.82 ± 0.02 & 0.21 ± 0.04 & 0.66 ± 0.02 \\
 & Ridge & 0.75 ± 0.04 & 0.33 ± 0.05 & 0.53 ± 0.02 & 0.57 ± 0.1 & 0.52 ± 0.04 & 0.49 ± 0.07 & 0.46 ± 0.03 & 0.77 ± 0.03 & 0.2 ± 0.02 & 0.54 ± 0.03 & 0.37 ± 0.02 & 0.85 ± 0.02 & 0.36 ± 0.06 & 0.39 ± 0.03 & 0.83 ± 0.01 & 0.25 ± 0.04 & 0.72 ± 0.03 \\
\midrule
\multirow[t]{5}{*}{128} & GP & 0.78 ± 0.02 & 0.32 ± 0.03 & 0.45 ± 0.04 & 0.66 ± 0.01 & 0.49 ± 0.01 & 0.49 ± 0.06 & 0.4 ± 0.06 & 0.73 ± 0.02 & 0.18 ± 0.02 & 0.37 ± 0.02 & 0.34 ± 0.02 & 0.84 ± 0.01 & 0.39 ± 0.04 & 0.4 ± 0.03 & 0.84 ± 0.01 & 0.27 ± 0.03 & 0.75 ± 0.01 \\
 & PRIMO (ICL) & 0.8 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & 0.61 ± 0.0 & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.66 ± 0.01 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.87 ± 0.0 & 0.24 ± 0.0 & 0.67 ± 0.0 \\
 & PRIMO (TTT) & 0.83 ± 0.01 & 0.48 ± 0.05 & 0.74 ± 0.01 & 0.82 ± 0.02 & 0.66 ± 0.02 & 0.73 ± 0.02 & 0.6 ± 0.01 & 0.87 ± 0.01 & 0.29 ± 0.06 & 0.71 ± 0.04 & 0.63 ± 0.01 & 0.91 ± 0.0 & 0.54 ± 0.04 & 0.52 ± 0.02 & 0.91 ± 0.01 & 0.42 ± 0.03 & 0.81 ± 0.0 \\
 & RF & 0.78 ± 0.02 & 0.39 ± 0.04 & 0.59 ± 0.03 & 0.67 ± 0.04 & 0.55 ± 0.02 & 0.59 ± 0.03 & 0.52 ± 0.02 & 0.71 ± 0.04 & 0.28 ± 0.04 & 0.58 ± 0.01 & 0.44 ± 0.02 & 0.85 ± 0.0 & 0.27 ± 0.05 & 0.38 ± 0.03 & 0.85 ± 0.01 & 0.33 ± 0.03 & 0.74 ± 0.04 \\
 & Ridge & 0.82 ± 0.02 & 0.37 ± 0.04 & 0.61 ± 0.03 & 0.63 ± 0.04 & 0.57 ± 0.03 & 0.61 ± 0.02 & 0.5 ± 0.02 & 0.83 ± 0.03 & 0.27 ± 0.04 & 0.58 ± 0.02 & 0.41 ± 0.02 & 0.89 ± 0.01 & 0.44 ± 0.03 & 0.46 ± 0.03 & 0.86 ± 0.01 & 0.32 ± 0.04 & 0.78 ± 0.03 \\

% \midrule
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllll}

 &  & \rotatebox{270}{GFP\_AEQVI\_Sarkisyan\_2016} & \rotatebox{270}{GRB2\_HUMAN\_Faure\_2021} & \rotatebox{270}{MAFG\_MOUSE\_Tsuboyama\_2023\_1K1V} & \rotatebox{270}{NKX31\_HUMAN\_Tsuboyama\_2023\_2L9R} & \rotatebox{270}{PKN1\_HUMAN\_Tsuboyama\_2023\_1URF} & \rotatebox{270}{Q8WTC7\_9CNID\_Somermeyer\_2022} & \rotatebox{270}{RCD1\_ARATH\_Tsuboyama\_2023\_5OAO} & \rotatebox{270}{RL40A\_YEAST\_Mavor\_2016} & \rotatebox{270}{RL40A\_YEAST\_Roscoe\_2013} & \rotatebox{270}{RL40A\_YEAST\_Roscoe\_2014} & \rotatebox{270}{SCIN\_STAAR\_Tsuboyama\_2023\_2QFF} & \rotatebox{270}{SPA\_STAAU\_Tsuboyama\_2023\_1LP1} & \rotatebox{270}{SQSTM\_MOUSE\_Tsuboyama\_2023\_2RRU} & \rotatebox{270}{SR43C\_ARATH\_Tsuboyama\_2023\_2N88} & \rotatebox{270}{VKOR1\_HUMAN\_Chiasson\_2020\_abundance} & \rotatebox{270}{VKOR1\_HUMAN\_Chiasson\_2020\_activity} & \rotatebox{270}{VRPI\_BPT7\_Tsuboyama\_2023\_2WNM} \\
 & Shots &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{2}{*}{0} & ProGen & 0.15 & 0.53 & 0.51 & 0.58 & 0.43 & 0.01 & 0.38 & 0.42 & 0.48 & .38 & 0.13 & -0.09 & 0.57 & 0.56 & 0.50 & 0.41 & 0.11\\%& 0.2 ± 0.0 & 0.62 ± 0.0 & 0.32 ± 0.01 & 0.72 ± 0.01 & 0.68 ± 0.0 & 0.08 ± 0.0 & 0.66 ± 0.02 & 0.26 ± 0.01 & 0.3 ± 0.0 & 0.33 ± 0.0 & 0.51 ± 0.0 & -0.02 ± 0.01 & 0.7 ± 0.05 & 0.87 ± 0.0 & 0.47 ± 0.0 & 0.41 ± 0.0 & 0.8 ± 0.0 \\
 & PRIMO (ICL) & 0.08 ± 0.0 & 0.6 ± 0.0 & 0.2 ± 0.04 & 0.75 ± 0.0 & 0.71 ± 0.0 & 0.05 ± 0.0 & 0.72 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.51 ± 0.01 & 0.2 ± 0.0 & 0.76 ± 0.01 & 0.78 ± 0.04 & 0.45 ± 0.0 & 0.35 ± 0.01 & 0.78 ± 0.07 \\
 & PRIMO (TTT) & 0.08 ± 0.05 & 0.59 ± 0.01 & 0.34 ± 0.07 & 0.65 ± 0.11 & 0.55 ± 0.02 & 0.08 ± 0.01 & 0.66 ± 0.04 & 0.38 ± 0.01 & 0.45 ± 0.02 & 0.47 ± 0.03 & 0.57 ± 0.02 & 0.26 ± 0.02 & 0.73 ± 0.02 & 0.81 ± 0.02 & 0.42 ± 0.01 & 0.34 ± 0.01 & 0.76 ± 0.01 \\
\midrule
\multirow[t]{5}{*}{4} & GP & 0.08 ± 0.22 & 0.23 ± 0.12 & 0.24 ± 0.3 & 0.39 ± 0.36 & 0.4 ± 0.05 & 0.06 ± 0.02 & 0.42 ± 0.11 & 0.11 ± 0.13 & 0.19 ± 0.19 & 0.13 ± 0.14 & 0.29 ± 0.15 & 0.34 ± 0.09 & 0.59 ± 0.04 & 0.62 ± 0.15 & 0.23 ± 0.16 & 0.06 ± 0.1 & 0.44 ± 0.32 \\
 & PRIMO (ICL) & 0.07 ± 0.0 & 0.6 ± 0.0 & 0.23 ± 0.01 & 0.75 ± 0.01 & 0.71 ± 0.0 & 0.05 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.52 ± 0.0 & 0.18 ± 0.01 & 0.75 ± 0.08 & 0.81 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.82 ± 0.0 \\
 & PRIMO (TTT) & 0.24 ± 0.14 & 0.56 ± 0.06 & 0.46 ± 0.07 & 0.7 ± 0.05 & 0.65 ± 0.03 & 0.06 ± 0.03 & 0.69 ± 0.02 & 0.33 ± 0.11 & 0.39 ± 0.12 & 0.34 ± 0.13 & 0.52 ± 0.04 & 0.29 ± 0.15 & 0.76 ± 0.02 & 0.8 ± 0.08 & 0.43 ± 0.06 & 0.25 ± 0.05 & 0.8 ± 0.02 \\
 & RF & 0.25 ± 0.14 & 0.17 ± 0.12 & 0.18 ± 0.26 & 0.3 ± 0.43 & 0.35 ± 0.06 & 0.05 ± 0.04 & 0.51 ± 0.07 & 0.15 ± 0.1 & 0.17 ± 0.22 & 0.09 ± 0.12 & 0.35 ± 0.09 & 0.31 ± 0.1 & 0.51 ± 0.06 & 0.65 ± 0.08 & 0.18 ± 0.09 & 0.04 ± 0.09 & 0.67 ± 0.1 \\
 & Ridge & 0.23 ± 0.12 & 0.24 ± 0.08 & 0.22 ± 0.17 & 0.42 ± 0.26 & 0.26 ± 0.16 & -0.0 ± 0.03 & 0.5 ± 0.05 & 0.12 ± 0.17 & 0.15 ± 0.17 & 0.16 ± 0.12 & 0.37 ± 0.2 & 0.37 ± 0.1 & 0.53 ± 0.05 & 0.65 ± 0.09 & 0.23 ± 0.12 & 0.06 ± 0.07 & 0.68 ± 0.11 \\
\midrule
\multirow[t]{5}{*}{8} & GP & 0.08 ± 0.24 & 0.36 ± 0.04 & 0.51 ± 0.19 & 0.57 ± 0.09 & 0.45 ± 0.05 & 0.03 ± 0.03 & 0.53 ± 0.07 & 0.16 ± 0.12 & 0.19 ± 0.13 & 0.12 ± 0.15 & 0.42 ± 0.18 & 0.33 ± 0.13 & 0.62 ± 0.04 & 0.75 ± 0.07 & 0.25 ± 0.2 & 0.03 ± 0.06 & 0.64 ± 0.11 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.22 ± 0.01 & 0.75 ± 0.01 & 0.71 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.75 ± 0.06 & 0.81 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.82 ± 0.0 \\
 & PRIMO (TTT) & 0.22 ± 0.08 & 0.55 ± 0.05 & 0.6 ± 0.19 & 0.7 ± 0.06 & 0.67 ± 0.04 & 0.04 ± 0.05 & 0.68 ± 0.04 & 0.34 ± 0.1 & 0.43 ± 0.09 & 0.35 ± 0.12 & 0.54 ± 0.05 & 0.33 ± 0.06 & 0.74 ± 0.02 & 0.82 ± 0.06 & 0.38 ± 0.11 & 0.24 ± 0.08 & 0.8 ± 0.02 \\
 & RF & 0.34 ± 0.08 & 0.33 ± 0.08 & 0.47 ± 0.1 & 0.51 ± 0.14 & 0.44 ± 0.02 & -0.02 ± 0.04 & 0.59 ± 0.04 & 0.21 ± 0.09 & 0.21 ± 0.12 & 0.15 ± 0.11 & 0.43 ± 0.11 & 0.3 ± 0.16 & 0.58 ± 0.04 & 0.72 ± 0.07 & 0.17 ± 0.14 & 0.1 ± 0.07 & 0.7 ± 0.07 \\
 & Ridge & 0.19 ± 0.18 & 0.35 ± 0.07 & 0.52 ± 0.16 & 0.56 ± 0.09 & 0.38 ± 0.24 & 0.0 ± 0.04 & 0.54 ± 0.05 & 0.22 ± 0.14 & 0.25 ± 0.19 & 0.17 ± 0.14 & 0.47 ± 0.13 & 0.28 ± 0.25 & 0.48 ± 0.07 & 0.76 ± 0.08 & 0.23 ± 0.17 & 0.04 ± 0.07 & 0.73 ± 0.04 \\
\midrule
\multirow[t]{5}{*}{16} & GP & 0.22 ± 0.04 & 0.42 ± 0.03 & 0.56 ± 0.1 & 0.66 ± 0.04 & 0.5 ± 0.05 & 0.05 ± 0.02 & 0.6 ± 0.05 & 0.2 ± 0.09 & 0.25 ± 0.04 & 0.22 ± 0.13 & 0.54 ± 0.08 & 0.42 ± 0.1 & 0.65 ± 0.03 & 0.81 ± 0.01 & 0.32 ± 0.12 & 0.08 ± 0.12 & 0.74 ± 0.04 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.23 ± 0.01 & 0.75 ± 0.0 & 0.71 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.76 ± 0.03 & 0.81 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.82 ± 0.0 \\
 & PRIMO (TTT) & 0.23 ± 0.07 & 0.6 ± 0.04 & 0.61 ± 0.12 & 0.76 ± 0.02 & 0.67 ± 0.04 & 0.05 ± 0.03 & 0.72 ± 0.02 & 0.42 ± 0.08 & 0.46 ± 0.08 & 0.45 ± 0.11 & 0.59 ± 0.06 & 0.34 ± 0.1 & 0.67 ± 0.09 & 0.85 ± 0.01 & 0.43 ± 0.14 & 0.24 ± 0.06 & 0.8 ± 0.02 \\
 & RF & 0.33 ± 0.05 & 0.39 ± 0.07 & 0.51 ± 0.14 & 0.65 ± 0.04 & 0.49 ± 0.04 & 0.08 ± 0.04 & 0.62 ± 0.03 & 0.26 ± 0.08 & 0.32 ± 0.06 & 0.24 ± 0.12 & 0.52 ± 0.09 & 0.41 ± 0.12 & 0.6 ± 0.02 & 0.8 ± 0.02 & 0.27 ± 0.07 & 0.16 ± 0.08 & 0.75 ± 0.02 \\
 & Ridge & 0.23 ± 0.09 & 0.45 ± 0.06 & 0.58 ± 0.1 & 0.66 ± 0.03 & 0.53 ± 0.08 & 0.04 ± 0.02 & 0.6 ± 0.05 & 0.29 ± 0.1 & 0.29 ± 0.14 & 0.29 ± 0.13 & 0.53 ± 0.07 & 0.36 ± 0.15 & 0.53 ± 0.06 & 0.81 ± 0.01 & 0.35 ± 0.12 & 0.12 ± 0.12 & 0.74 ± 0.02 \\
\midrule
\multirow[t]{5}{*}{32} & GP & 0.32 ± 0.04 & 0.43 ± 0.06 & 0.64 ± 0.04 & 0.71 ± 0.03 & 0.61 ± 0.04 & 0.06 ± 0.01 & 0.66 ± 0.01 & 0.29 ± 0.14 & 0.38 ± 0.1 & 0.24 ± 0.13 & 0.57 ± 0.07 & 0.46 ± 0.06 & 0.7 ± 0.04 & 0.83 ± 0.01 & 0.4 ± 0.1 & 0.24 ± 0.04 & 0.77 ± 0.01 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.23 ± 0.01 & 0.75 ± 0.0 & 0.71 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.77 ± 0.02 & 0.81 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.82 ± 0.0 \\
 & PRIMO (TTT) & 0.31 ± 0.05 & 0.62 ± 0.04 & 0.69 ± 0.09 & 0.77 ± 0.02 & 0.7 ± 0.02 & 0.1 ± 0.04 & 0.73 ± 0.04 & 0.49 ± 0.08 & 0.61 ± 0.05 & 0.51 ± 0.1 & 0.59 ± 0.07 & 0.34 ± 0.09 & 0.77 ± 0.03 & 0.87 ± 0.01 & 0.46 ± 0.08 & 0.31 ± 0.05 & 0.82 ± 0.01 \\
 & RF & 0.41 ± 0.03 & 0.45 ± 0.08 & 0.59 ± 0.13 & 0.68 ± 0.02 & 0.58 ± 0.05 & 0.1 ± 0.05 & 0.63 ± 0.06 & 0.39 ± 0.07 & 0.41 ± 0.05 & 0.28 ± 0.13 & 0.59 ± 0.01 & 0.46 ± 0.07 & 0.67 ± 0.03 & 0.8 ± 0.02 & 0.37 ± 0.1 & 0.24 ± 0.06 & 0.76 ± 0.02 \\
 & Ridge & 0.32 ± 0.06 & 0.5 ± 0.06 & 0.7 ± 0.07 & 0.7 ± 0.03 & 0.65 ± 0.05 & 0.05 ± 0.05 & 0.63 ± 0.06 & 0.38 ± 0.11 & 0.44 ± 0.04 & 0.36 ± 0.12 & 0.56 ± 0.09 & 0.44 ± 0.11 & 0.69 ± 0.06 & 0.83 ± 0.01 & 0.39 ± 0.11 & 0.25 ± 0.02 & 0.75 ± 0.04 \\
\midrule
\multirow[t]{5}{*}{64} & GP & 0.35 ± 0.03 & 0.5 ± 0.03 & 0.73 ± 0.03 & 0.73 ± 0.03 & 0.65 ± 0.03 & 0.05 ± 0.04 & 0.69 ± 0.01 & 0.41 ± 0.06 & 0.49 ± 0.08 & 0.37 ± 0.06 & 0.63 ± 0.03 & 0.53 ± 0.03 & 0.76 ± 0.03 & 0.85 ± 0.01 & 0.43 ± 0.04 & 0.31 ± 0.06 & 0.8 ± 0.01 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.23 ± 0.01 & 0.76 ± 0.0 & 0.71 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.78 ± 0.01 & 0.81 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.82 ± 0.0 \\
 & PRIMO (TTT) & 0.35 ± 0.06 & 0.66 ± 0.03 & 0.76 ± 0.05 & 0.79 ± 0.03 & 0.73 ± 0.02 & 0.14 ± 0.05 & 0.75 ± 0.04 & 0.56 ± 0.05 & 0.69 ± 0.04 & 0.61 ± 0.05 & 0.68 ± 0.03 & 0.44 ± 0.08 & 0.81 ± 0.03 & 0.88 ± 0.01 & 0.51 ± 0.01 & 0.35 ± 0.07 & 0.85 ± 0.02 \\
 & RF & 0.43 ± 0.03 & 0.5 ± 0.04 & 0.73 ± 0.03 & 0.74 ± 0.03 & 0.63 ± 0.04 & 0.1 ± 0.01 & 0.67 ± 0.02 & 0.49 ± 0.02 & 0.53 ± 0.02 & 0.41 ± 0.06 & 0.65 ± 0.02 & 0.51 ± 0.05 & 0.72 ± 0.04 & 0.82 ± 0.02 & 0.43 ± 0.03 & 0.37 ± 0.04 & 0.81 ± 0.02 \\
 & Ridge & 0.37 ± 0.06 & 0.6 ± 0.02 & 0.8 ± 0.02 & 0.75 ± 0.01 & 0.68 ± 0.04 & 0.05 ± 0.07 & 0.69 ± 0.04 & 0.51 ± 0.04 & 0.56 ± 0.04 & 0.49 ± 0.04 & 0.67 ± 0.03 & 0.56 ± 0.05 & 0.77 ± 0.03 & 0.86 ± 0.01 & 0.46 ± 0.03 & 0.37 ± 0.05 & 0.81 ± 0.01 \\
\midrule
\multirow[t]{5}{*}{128} & GP & 0.42 ± 0.03 & 0.54 ± 0.03 & 0.8 ± 0.01 & 0.76 ± 0.02 & 0.71 ± 0.02 & 0.11 ± 0.04 & 0.74 ± 0.01 & 0.49 ± 0.03 & 0.57 ± 0.03 & 0.43 ± 0.04 & 0.69 ± 0.01 & 0.62 ± 0.01 & 0.81 ± 0.02 & 0.87 ± 0.0 & 0.51 ± 0.04 & 0.37 ± 0.02 & 0.82 ± 0.02 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.24 ± 0.0 & 0.75 ± 0.0 & 0.71 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.78 ± 0.0 & 0.81 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.82 ± 0.0 \\
 & PRIMO (TTT) & 0.42 ± 0.03 & 0.71 ± 0.01 & 0.77 ± 0.07 & 0.83 ± 0.03 & 0.75 ± 0.03 & 0.2 ± 0.04 & 0.81 ± 0.02 & 0.65 ± 0.02 & 0.75 ± 0.02 & 0.68 ± 0.02 & 0.71 ± 0.02 & 0.56 ± 0.03 & 0.85 ± 0.01 & 0.9 ± 0.01 & 0.56 ± 0.03 & 0.47 ± 0.04 & 0.86 ± 0.01 \\
 & RF & 0.49 ± 0.01 & 0.59 ± 0.02 & 0.79 ± 0.02 & 0.78 ± 0.01 & 0.68 ± 0.02 & 0.18 ± 0.03 & 0.74 ± 0.0 & 0.58 ± 0.02 & 0.62 ± 0.03 & 0.48 ± 0.03 & 0.71 ± 0.02 & 0.61 ± 0.02 & 0.78 ± 0.01 & 0.85 ± 0.01 & 0.54 ± 0.03 & 0.45 ± 0.04 & 0.83 ± 0.03 \\
 & Ridge & 0.46 ± 0.04 & 0.66 ± 0.02 & 0.85 ± 0.02 & 0.81 ± 0.02 & 0.74 ± 0.03 & 0.13 ± 0.05 & 0.8 ± 0.01 & 0.59 ± 0.02 & 0.67 ± 0.02 & 0.58 ± 0.04 & 0.77 ± 0.02 & 0.71 ± 0.03 & 0.84 ± 0.02 & 0.89 ± 0.01 & 0.57 ± 0.02 & 0.43 ± 0.04 & 0.85 ± 0.02 \\

\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
Method                & \multicolumn{7}{l}{Shots}            \\
                      & 0  & 4  & 8 & 16   & 32   & 64   & 128  \\
\midrule
Overall\\
\midrule
PRIMO (ICL) & 0.43 ± 0.0 & 0.44 ± 0.0 & 0.44 ± 0.0 & 0.44 ± 0.0 & 0.44 ± 0.0 & 0.44 ± 0.0 & 0.45 ± 0.01 \\
PRIMO (TTT) & 0.46 ± 0.0 & 0.46 ± 0.01 & 0.47 ± 0.02 & 0.52 ± 0.02 & 0.56 ± 0.01 & 0.61 ± 0.01 & 0.66 ± 0.01 \\
Metalic & 0.34 ± 0.02 & 0.34 ± 0.01 & 0.38 ± 0.01 & 0.39 ± 0.01 & 0.43 ± 0.00 & 0.47 ± 0.00 & 0.54 ± 0.00 \\
% GP & - & 0.23 ± 0.02 & 0.31 ± 0.02 & 0.38 ± 0.02 & 0.45 ± 0.01 & 0.5 ± 0.01 & 0.55 ± 0.0 \\
% Ridge & - & 0.25 ± 0.03 & 0.32 ± 0.02 & 0.4 ± 0.02 & 0.47 ± 0.01 & 0.55 ± 0.01 & 0.63 ± 0.0 \\
% RF & - & 0.22 ± 0.01 & 0.31 ± 0.01 & 0.38 ± 0.01 & 0.45 ± 0.02 & 0.52 ± 0.01 & 0.59 ± 0.0 \\
\midrule
Stability\\
\midrule
PRIMO (ICL) & 0.58 ± 0.0 & 0.58 ± 0.0 & 0.59 ± 0.0 & 0.59 ± 0.0 & 0.59 ± 0.0 & 0.59 ± 0.0 & 0.59 ± 0.0 \\
PRIMO (TTT) & 0.55 ± 0.01 & 0.59 ± 0.02 & 0.62 ± 0.03 & 0.67 ± 0.02 & 0.71 ± 0.02 & 0.74 ± 0.02 & 0.79 ± 0.01 \\
Metalic & 0.50 ± 0.01 & 0.54 ± 0.01 & 0.60 ± 0.01 & 0.64 ± 0.00 & 0.70 ± 0.00 & 0.73 ± 0.00 & 0.78 ± 0.00 \\
% GP & - & 0.39 ± 0.04 & 0.5 ± 0.02 & 0.58 ± 0.03 & 0.64 ± 0.01 & 0.69 ± 0.0 & 0.73 ± 0.0 \\
% Ridge & - & 0.4 ± 0.05 & 0.49 ± 0.04 & 0.59 ± 0.02 & 0.64 ± 0.01 & 0.71 ± 0.01 & 0.78 ± 0.0 \\
% RF & - & 0.37 ± 0.02 & 0.48 ± 0.02 & 0.56 ± 0.01 & 0.61 ± 0.01 & 0.67 ± 0.0 & 0.73 ± 0.01 \\
\midrule
Enzymatic activity\\
\midrule
PRIMO (ICL) & 0.36 ± 0.0 & 0.36 ± 0.0 & 0.36 ± 0.0 & 0.36 ± 0.0 & 0.36 ± 0.0 & 0.36 ± 0.0 & 0.36 ± 0.0 \\
PRIMO (TTT) & 0.47 ± 0.0 & 0.39 ± 0.02 & 0.4 ± 0.02 & 0.44 ± 0.02 & 0.48 ± 0.01 & 0.52 ± 0.02 & 0.57 ± 0.02 \\
Metalic & 0.27 ± 0.02 & 0.25 ± 0.02 & 0.25 ± 0.02 & 0.26 ± 0.02 & 0.28 ± 0.02 & 0.29 ± 0.02 & 0.35 ± 0.01 \\
% GP & - & 0.09 ± 0.05 & 0.16 ± 0.04 & 0.22 ± 0.04 & 0.3 ± 0.01 & 0.36 ± 0.01 & 0.41 ± 0.0 \\
% Ridge & - & 0.1 ± 0.04 & 0.18 ± 0.02 & 0.24 ± 0.03 & 0.33 ± 0.03 & 0.43 ± 0.02 & 0.51 ± 0.01 \\
% RF & - & 0.06 ± 0.05 & 0.17 ± 0.01 & 0.22 ± 0.03 & 0.29 ± 0.02 & 0.38 ± 0.01 & 0.47 ± 0.01 \\

\midrule
Fluorescence\\
\midrule
PRIMO (ICL) & 0.13 ± 0.0 & 0.13 ± 0.0 & 0.13 ± 0.0 & 0.13 ± 0.0 & 0.13 ± 0.0 & 0.13 ± 0.0 & 0.13 ± 0.0 \\
PRIMO (TTT) & 0.14 ± 0.03 & 0.15 ± 0.05 & 0.13 ± 0.03 & 0.15 ± 0.06 & 0.21 ± 0.02 & 0.26 ± 0.03 & 0.32 ± 0.01 \\
Metalic & 0.32 ± 0.02 & 0.30 ± 0.02 & 0.34 ± 0.01 & 0.31 ± 0.01 & 0.36 ± 0.01 & 0.40 ± 0.01 & 0.45 ± 0.01 \\
% GP & - & 0.01 ± 0.08 & 0.02 ± 0.09 & 0.09 ± 0.01 & 0.15 ± 0.01 & 0.17 ± 0.02 & 0.24 ± 0.01 \\
% Ridge & - & 0.08 ± 0.05 & 0.07 ± 0.07 & 0.12 ± 0.05 & 0.16 ± 0.03 & 0.2 ± 0.02 & 0.28 ± 0.02 \\
% RF & - & 0.09 ± 0.08 & 0.12 ± 0.04 & 0.15 ± 0.03 & 0.21 ± 0.02 & 0.24 ± 0.01 & 0.32 ± 0.01 \\
\midrule
Binding \\
\midrule
PRIMO (ICL) & 0.32 ± 0.0 & 0.33 ± 0.0 & 0.33 ± 0.0 & 0.33 ± 0.0 & 0.33 ± 0.0 & 0.33 ± 0.0 & 0.38 ± 0.03 \\
PRIMO (TTT) & 0.36 ± 0.0 & 0.39 ± 0.04 & 0.39 ± 0.05 & 0.45 ± 0.03 & 0.53 ± 0.03 & 0.59 ± 0.03 & 0.66 ± 0.03 \\
Metalic & 0.28 ± 0.03 & 0.31 ± 0.03 & 0.37 ± 0.02 & 0.40 ± 0.02 & 0.46 ± 0.01 & 0.52 ± 0.01 & 0.60 ± 0.01 \\
% GP & - & 0.13 ± 0.08 & 0.19 ± 0.02 & 0.27 ± 0.04 & 0.34 ± 0.04 & 0.41 ± 0.02 & 0.46 ± 0.01 \\
% Ridge & - & 0.18 ± 0.07 & 0.24 ± 0.05 & 0.32 ± 0.05 & 0.42 ± 0.03 & 0.52 ± 0.02 & 0.59 ± 0.01 \\
% RF & - & 0.16 ± 0.07 & 0.22 ± 0.05 & 0.3 ± 0.04 & 0.39 ± 0.05 & 0.48 ± 0.01 & 0.55 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
Method                & \multicolumn{7}{l}{Shots}            \\
                      & 0  & 4  & 8 & 16   & 32   & 64   & 128  \\
\midrule
Overall\\
\midrule
GP & - & 0.25 ± 0.01 & 0.32 ± 0.02 & 0.38 ± 0.02 & 0.44 ± 0.01 & 0.5 ± 0.01 & 0.55 ± 0.0 \\
Ridge & - & 0.25 ± 0.02 & 0.32 ± 0.02 & 0.4 ± 0.01 & 0.48 ± 0.01 & 0.56 ± 0.01 & 0.63 ± 0.0 \\
RF & - & 0.22 ± 0.01 & 0.31 ± 0.01 & 0.38 ± 0.01 & 0.45 ± 0.01 & 0.52 ± 0.01 & 0.59 ± 0.0 \\
PRIMO (ICL) & 0.5 ± 0.01 & 0.53 ± 0.0 & 0.53 ± 0.0 & 0.53 ± 0.0 & 0.53 ± 0.0 & 0.53 ± 0.0 & 0.53 ± 0.0 \\
PRIMO (TTT) & 0.5 ± 0.01 & 0.48 ± 0.01 & 0.5 ± 0.01 & 0.53 ± 0.01 & 0.58 ± 0.02 & 0.62 ± 0.0 & 0.67 ± 0.01 \\

\midrule
Stability\\
\midrule
GP & - & 0.37 ± 0.03 & 0.47 ± 0.03 & 0.54 ± 0.02 & 0.6 ± 0.01 & 0.66 ± 0.01 & 0.71 ± 0.0 \\
Ridge & - & 0.38 ± 0.03 & 0.45 ± 0.04 & 0.55 ± 0.02 & 0.62 ± 0.01 & 0.7 ± 0.01 & 0.76 ± 0.0 \\
RF & - & 0.35 ± 0.02 & 0.45 ± 0.02 & 0.53 ± 0.01 & 0.58 ± 0.01 & 0.65 ± 0.0 & 0.71 ± 0.0 \\
PRIMO (ICL) & 0.6 ± 0.01 & 0.61 ± 0.0 & 0.61 ± 0.0 & 0.61 ± 0.0 & 0.61 ± 0.0 & 0.62 ± 0.0 & 0.62 ± 0.0 \\
PRIMO (TTT) & 0.58 ± 0.01 & 0.58 ± 0.02 & 0.61 ± 0.02 & 0.64 ± 0.01 & 0.68 ± 0.01 & 0.72 ± 0.01 & 0.76 ± 0.01 \\
\midrule
Enzymatic activity\\
\midrule
GP & - & 0.11 ± 0.06 & 0.19 ± 0.04 & 0.25 ± 0.03 & 0.31 ± 0.01 & 0.37 ± 0.02 & 0.42 ± 0.01 \\
Ridge & - & 0.11 ± 0.05 & 0.21 ± 0.03 & 0.26 ± 0.02 & 0.35 ± 0.03 & 0.44 ± 0.02 & 0.51 ± 0.01 \\
RF& - & 0.07 ± 0.05 & 0.17 ± 0.02 & 0.23 ± 0.04 & 0.3 ± 0.02 & 0.38 ± 0.02 & 0.47 ± 0.01 \\
PRIMO (ICL) & 0.49 ± 0.05 & 0.57 ± 0.0 & 0.57 ± 0.0 & 0.57 ± 0.0 & 0.57 ± 0.0 & 0.57 ± 0.0 & 0.57 ± 0.0 \\
PRIMO (TTT) & 0.53 ± 0.02 & 0.44 ± 0.05 & 0.49 ± 0.01 & 0.51 ± 0.01 & 0.54 ± 0.03 & 0.56 ± 0.01 & 0.61 ± 0.01 \\

\midrule
Fluorescence\\
\midrule
GP & - & 0.01 ± 0.08 & 0.02 ± 0.09 & 0.09 ± 0.01 & 0.14 ± 0.01 & 0.17 ± 0.02 & 0.24 ± 0.01 \\
Ridge & - & 0.08 ± 0.05 & 0.08 ± 0.07 & 0.12 ± 0.05 & 0.16 ± 0.02 & 0.21 ± 0.02 & 0.28 ± 0.02 \\
RF & - & 0.1 ± 0.08 & 0.12 ± 0.04 & 0.15 ± 0.03 & 0.21 ± 0.03 & 0.24 ± 0.01 & 0.32 ± 0.01 \\
PRIMO (ICL) & 0.07 ± 0.0 & 0.06 ± 0.0 & 0.06 ± 0.0 & 0.06 ± 0.0 & 0.06 ± 0.0 & 0.06 ± 0.0 & 0.06 ± 0.0 \\
PRIMO (TTT) & 0.11 ± 0.02 & 0.14 ± 0.06 & 0.11 ± 0.02 & 0.15 ± 0.05 & 0.2 ± 0.04 & 0.25 ± 0.02 & 0.3 ± 0.02 \\
\midrule
Binding \\
\midrule
GP & - & 0.18 ± 0.04 & 0.22 ± 0.05 & 0.28 ± 0.03 & 0.34 ± 0.05 & 0.41 ± 0.02 & 0.46 ± 0.01 \\
Ridge & - & 0.17 ± 0.05 & 0.24 ± 0.04 & 0.33 ± 0.04 & 0.42 ± 0.03 & 0.51 ± 0.01 & 0.58 ± 0.01 \\
RF & - & 0.15 ± 0.05 & 0.22 ± 0.02 & 0.3 ± 0.03 & 0.38 ± 0.05 & 0.46 ± 0.01 & 0.55 ± 0.01 \\
PRIMO (ICL) & 0.49 ± 0.0 & 0.5 ± 0.0 & 0.5 ± 0.0 & 0.5 ± 0.0 & 0.5 ± 0.0 & 0.5 ± 0.0 & 0.5 ± 0.0 \\
PRIMO (TTT) & 0.47 ± 0.01 & 0.42 ± 0.05 & 0.42 ± 0.04 & 0.48 ± 0.02 & 0.56 ± 0.04 & 0.63 ± 0.02 & 0.69 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
Method                & \multicolumn{7}{l}{Shots}            \\
                      & 0  & 4  & 8 & 16   & 32   & 64   & 128  \\
\midrule
Overall/Stability\\
\midrule
GP  & - & 0.29 ± 0.09 & 0.43 ± 0.09 & 0.5 ± 0.02 & 0.54 ± 0.03 & 0.59 ± 0.02 & 0.64 ± 0.02 \\
Ridge & - & 0.42 ± 0.06 & 0.49 ± 0.07 & 0.56 ± 0.04 & 0.59 ± 0.02 & 0.63 ± 0.02 & 0.71 ± 0.03 \\
RF & - & 0.39 ± 0.05 & 0.48 ± 0.06 & 0.55 ± 0.05 & 0.56 ± 0.03 & 0.64 ± 0.02 & 0.69 ± 0.02 \\
PRIMO (ICL) & 0.64 ± 0.0 & 0.65 ± 0.01 & 0.65 ± 0.01 & 0.64 ± 0.0 & 0.64 ± 0.0 & 0.64 ± 0.0 & 0.64 ± 0.0 \\
PRIMO (TTT) & 0.65 ± 0.01 & 0.65 ± 0.02 & 0.66 ± 0.03 & 0.67 ± 0.01 & 0.69 ± 0.01 & 0.71 ± 0.01 & 0.75 ± 0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
% \toprule
 &  & \rotatebox{270}{AMFR\_HUMAN\_Tsuboyama\_2023\_4G3O} & \rotatebox{270}{BLAT\_ECOLX\_Deng\_2012} & \rotatebox{270}{BLAT\_ECOLX\_Firnberg\_2014} & \rotatebox{270}{BLAT\_ECOLX\_Gonzalez\_2019} & \rotatebox{270}{BLAT\_ECOLX\_Jacquier\_2013} & \rotatebox{270}{BLAT\_ECOLX\_Stiffler\_2015} & \rotatebox{270}{CASP3\_HUMAN\_Roychowdhury\_2020} & \rotatebox{270}{CSN4\_MOUSE\_Tsuboyama\_2023\_1UFM} & \rotatebox{270}{D7PM05\_CLYGR\_Somermeyer\_2022} & \rotatebox{270}{DLG4\_HUMAN\_Faure\_2021} & \rotatebox{270}{DLG4\_RAT\_McLaughlin\_2012} & \rotatebox{270}{DNJA1\_HUMAN\_Tsuboyama\_2023\_2LO1} & \rotatebox{270}{DYR\_ECOLI\_Nguyen\_2023} & \rotatebox{270}{DYR\_ECOLI\_Thompson\_2019} & \rotatebox{270}{EPHB2\_HUMAN\_Tsuboyama\_2023\_1F0M} & \rotatebox{270}{ESTA\_BACSU\_Nutschel\_2020} & \rotatebox{270}{FECA\_ECOLI\_Tsuboyama\_2023\_2D1U} \\
 Shots & Method  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\midrule
\multirow[t]{2}{*}{1} & PRIMO (ICL) & 0.73 ± 0.03 & 0.44 ± 0.02 & 0.54 ± 0.17 & - & 0.48 ± 0.25 & 0.67 ± 0.01 & 0.43 ± 0.21 & 0.64 ± 0.01 & 0.06 ± 0.0 & 0.58 ± 0.0 & 0.4 ± 0.0 & 0.84 ± 0.0 & 0.45 ± 0.06 & 0.41 ± 0.07 & 0.87 ± 0.0 & 0.24 ± 0.01 & 0.63 ± 0.01 \\
 & PRIMO (TTT) & 0.7 ± 0.02 & 0.42 ± 0.01 & 0.66 ± 0.01 & - & 0.6 ± 0.01 & 0.65 ± 0.02 & 0.47 ± 0.14 & 0.56 ± 0.06 & 0.18 ± 0.01 & 0.53 ± 0.01 & 0.38 ± 0.0 & 0.81 ± 0.02 & 0.44 ± 0.06 & 0.44 ± 0.01 & 0.85 ± 0.02 & 0.27 ± 0.01 & 0.59 ± 0.04 \\
\midrule
\multirow[t]{5}{*}{4} & GP& 0.42 ± 0.25 & 0.12 ± 0.17 & 0.21 ± 0.13 & - & 0.16 ± 0.11 & 0.17 ± 0.15 & 0.09 ± 0.18 & 0.14 ± 0.31 & -0.1 ± 0.05 & 0.27 ± 0.07 & 0.14 ± 0.25 & 0.61 ± 0.25 & -0.01 ± 0.13 & 0.04 ± 0.09 & 0.7 ± 0.04 & 0.02 ± 0.06 & 0.31 ± 0.08 \\
 & PRIMO (ICL) & 0.77 ± 0.02 & 0.45 ± 0.0 & 0.68 ± 0.0 & - & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.63 ± 0.02 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.88 ± 0.0 & 0.24 ± 0.0 & 0.65 ± 0.0 \\
 & PRIMO (TTT) & 0.53 ± 0.18 & 0.36 ± 0.06 & 0.57 ± 0.05 & - & 0.48 ± 0.12 & 0.46 ± 0.1 & 0.48 ± 0.05 & 0.48 ± 0.2 & 0.14 ± 0.04 & 0.5 ± 0.11 & 0.39 ± 0.04 & 0.79 ± 0.1 & 0.42 ± 0.07 & 0.33 ± 0.16 & 0.86 ± 0.03 & 0.22 ± 0.04 & 0.6 ± 0.06 \\
 & RF& 0.18 ± 0.19 & 0.05 ± 0.07 & 0.12 ± 0.12 & - & 0.07 ± 0.13 & 0.07 ± 0.1 & 0.1 ± 0.19 & 0.25 ± 0.3 & -0.01 ± 0.15 & 0.27 ± 0.08 & 0.05 ± 0.17 & 0.66 ± 0.17 & 0.07 ± 0.09 & -0.01 ± 0.07 & 0.67 ± 0.05 & 0.01 ± 0.08 & 0.16 ± 0.08 \\
 & Ridge& 0.18 ± 0.19 & 0.08 ± 0.14 & 0.13 ± 0.13 & - & 0.1 ± 0.18 & 0.1 ± 0.17 & 0.21 ± 0.25 & 0.2 ± 0.35 & 0.03 ± 0.08 & 0.25 ± 0.17 & 0.11 ± 0.24 & 0.68 ± 0.2 & 0.09 ± 0.1 & 0.03 ± 0.09 & 0.73 ± 0.05 & 0.03 ± 0.07 & 0.28 ± 0.07 \\
\midrule
\multirow[t]{5}{*}{8} & GP& 0.56 ± 0.06 & 0.11 ± 0.13 & 0.28 ± 0.06 & - & 0.28 ± 0.07 & 0.19 ± 0.17 & 0.19 ± 0.19 & 0.26 ± 0.27 & -0.05 ± 0.07 & 0.31 ± 0.06 & 0.17 ± 0.26 & 0.66 ± 0.14 & 0.11 ± 0.09 & 0.19 ± 0.1 & 0.74 ± 0.05 & 0.09 ± 0.09 & 0.38 ± 0.08 \\
 & PRIMO (ICL) & 0.79 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & - & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.63 ± 0.01 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.88 ± 0.0 & 0.24 ± 0.0 & 0.65 ± 0.0 \\
 & PRIMO (TTT) & 0.66 ± 0.19 & 0.35 ± 0.05 & 0.65 ± 0.04 & - & 0.54 ± 0.05 & 0.53 ± 0.07 & 0.48 ± 0.09 & 0.53 ± 0.38 & 0.07 ± 0.07 & 0.51 ± 0.06 & 0.32 ± 0.12 & 0.83 ± 0.02 & 0.46 ± 0.04 & 0.4 ± 0.04 & 0.87 ± 0.02 & 0.25 ± 0.04 & 0.62 ± 0.1 \\
 & RF& 0.44 ± 0.11 & 0.09 ± 0.13 & 0.27 ± 0.1 & - & 0.21 ± 0.09 & 0.19 ± 0.08 & 0.24 ± 0.18 & 0.28 ± 0.25 & 0.03 ± 0.08 & 0.28 ± 0.06 & 0.15 ± 0.18 & 0.66 ± 0.16 & 0.1 ± 0.11 & 0.1 ± 0.07 & 0.75 ± 0.05 & 0.09 ± 0.05 & 0.41 ± 0.07 \\
 & Ridge& 0.38 ± 0.15 & 0.1 ± 0.11 & 0.27 ± 0.09 & - & 0.25 ± 0.11 & 0.2 ± 0.16 & 0.27 ± 0.25 & 0.31 ± 0.41 & 0.03 ± 0.08 & 0.29 ± 0.14 & 0.16 ± 0.21 & 0.66 ± 0.18 & 0.17 ± 0.12 & 0.21 ± 0.08 & 0.77 ± 0.04 & 0.06 ± 0.04 & 0.4 ± 0.09 \\
\midrule
\multirow[t]{5}{*}{16} & GP& 0.65 ± 0.06 & 0.15 ± 0.11 & 0.32 ± 0.08 & - & 0.35 ± 0.02 & 0.21 ± 0.14 & 0.31 ± 0.15 & 0.41 ± 0.19 & -0.02 ± 0.03 & 0.33 ± 0.01 & 0.3 ± 0.01 & 0.77 ± 0.02 & 0.18 ± 0.07 & 0.2 ± 0.04 & 0.78 ± 0.04 & 0.16 ± 0.06 & 0.4 ± 0.1 \\
 & PRIMO (ICL) & 0.79 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & - & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.64 ± 0.02 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.88 ± 0.0 & 0.24 ± 0.0 & 0.65 ± 0.0 \\
 & PRIMO (TTT) & 0.74 ± 0.06 & 0.4 ± 0.04 & 0.66 ± 0.02 & - & 0.58 ± 0.04 & 0.63 ± 0.03 & 0.54 ± 0.02 & 0.72 ± 0.05 & 0.15 ± 0.08 & 0.55 ± 0.06 & 0.41 ± 0.06 & 0.85 ± 0.02 & 0.41 ± 0.07 & 0.38 ± 0.07 & 0.88 ± 0.01 & 0.26 ± 0.04 & 0.67 ± 0.05 \\
 & RF& 0.53 ± 0.09 & 0.12 ± 0.11 & 0.34 ± 0.07 & - & 0.3 ± 0.08 & 0.22 ± 0.12 & 0.36 ± 0.06 & 0.52 ± 0.11 & 0.05 ± 0.07 & 0.36 ± 0.05 & 0.23 ± 0.07 & 0.77 ± 0.03 & 0.11 ± 0.08 & 0.16 ± 0.06 & 0.78 ± 0.04 & 0.14 ± 0.06 & 0.42 ± 0.07 \\
 & Ridge& 0.58 ± 0.09 & 0.12 ± 0.1 & 0.35 ± 0.07 & - & 0.33 ± 0.05 & 0.23 ± 0.1 & 0.39 ± 0.06 & 0.58 ± 0.11 & 0.09 ± 0.1 & 0.38 ± 0.06 & 0.28 ± 0.02 & 0.8 ± 0.02 & 0.2 ± 0.09 & 0.23 ± 0.05 & 0.78 ± 0.03 & 0.15 ± 0.06 & 0.47 ± 0.09 \\
\midrule
\multirow[t]{5}{*}{32} & GP& 0.72 ± 0.06 & 0.22 ± 0.04 & 0.39 ± 0.06 & - & 0.38 ± 0.04 & 0.33 ± 0.18 & 0.31 ± 0.11 & 0.54 ± 0.11 & 0.05 ± 0.03 & 0.36 ± 0.04 & 0.32 ± 0.01 & 0.8 ± 0.02 & 0.23 ± 0.11 & 0.31 ± 0.03 & 0.8 ± 0.01 & 0.17 ± 0.05 & 0.5 ± 0.14 \\
 & PRIMO (ICL) & 0.8 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & - & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.64 ± 0.02 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.88 ± 0.0 & 0.24 ± 0.0 & 0.65 ± 0.0 \\
 & PRIMO (TTT) & 0.78 ± 0.03 & 0.4 ± 0.05 & 0.69 ± 0.02 & - & 0.58 ± 0.04 & 0.67 ± 0.02 & 0.54 ± 0.03 & 0.8 ± 0.03 & 0.19 ± 0.06 & 0.59 ± 0.04 & 0.52 ± 0.05 & 0.86 ± 0.05 & 0.45 ± 0.06 & 0.42 ± 0.07 & 0.89 ± 0.01 & 0.31 ± 0.04 & 0.72 ± 0.05 \\
 & RF& 0.66 ± 0.09 & 0.23 ± 0.05 & 0.41 ± 0.06 & - & 0.36 ± 0.05 & 0.33 ± 0.09 & 0.4 ± 0.04 & 0.62 ± 0.04 & 0.11 ± 0.06 & 0.45 ± 0.11 & 0.32 ± 0.02 & 0.79 ± 0.03 & 0.13 ± 0.11 & 0.21 ± 0.08 & 0.76 ± 0.06 & 0.15 ± 0.04 & 0.49 ± 0.07 \\
 & Ridge& 0.64 ± 0.1 & 0.22 ± 0.06 & 0.45 ± 0.06 & - & 0.43 ± 0.04 & 0.37 ± 0.08 & 0.42 ± 0.05 & 0.69 ± 0.06 & 0.1 ± 0.06 & 0.48 ± 0.1 & 0.34 ± 0.01 & 0.8 ± 0.04 & 0.25 ± 0.13 & 0.3 ± 0.05 & 0.82 ± 0.01 & 0.19 ± 0.04 & 0.62 ± 0.04 \\
\midrule
\multirow[t]{5}{*}{64} & GP& 0.78 ± 0.03 & 0.28 ± 0.04 & 0.42 ± 0.03 & - & 0.45 ± 0.02 & 0.38 ± 0.12 & 0.35 ± 0.08 & 0.66 ± 0.03 & 0.11 ± 0.03 & 0.36 ± 0.02 & 0.33 ± 0.02 & 0.81 ± 0.02 & 0.3 ± 0.08 & 0.38 ± 0.04 & 0.83 ± 0.01 & 0.21 ± 0.04 & 0.63 ± 0.07 \\
 & PRIMO (ICL) & 0.8 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & - & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.64 ± 0.01 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.88 ± 0.0 & 0.24 ± 0.0 & 0.65 ± 0.0 \\
 & PRIMO (TTT) & 0.82 ± 0.02 & 0.44 ± 0.05 & 0.72 ± 0.01 & - & 0.61 ± 0.02 & 0.7 ± 0.01 & 0.54 ± 0.03 & 0.85 ± 0.02 & 0.24 ± 0.05 & 0.67 ± 0.04 & 0.57 ± 0.03 & 0.89 ± 0.01 & 0.47 ± 0.04 & 0.47 ± 0.03 & 0.9 ± 0.01 & 0.33 ± 0.02 & 0.79 ± 0.02 \\
 & RF& 0.74 ± 0.01 & 0.33 ± 0.05 & 0.5 ± 0.03 & - & 0.45 ± 0.04 & 0.45 ± 0.08 & 0.45 ± 0.03 & 0.67 ± 0.02 & 0.2 ± 0.04 & 0.5 ± 0.04 & 0.36 ± 0.03 & 0.81 ± 0.02 & 0.18 ± 0.12 & 0.32 ± 0.05 & 0.82 ± 0.02 & 0.21 ± 0.04 & 0.65 ± 0.03 \\
 & Ridge& 0.76 ± 0.04 & 0.33 ± 0.05 & 0.53 ± 0.02 & - & 0.52 ± 0.04 & 0.49 ± 0.07 & 0.46 ± 0.03 & 0.78 ± 0.03 & 0.2 ± 0.02 & 0.54 ± 0.03 & 0.37 ± 0.02 & 0.85 ± 0.02 & 0.36 ± 0.06 & 0.39 ± 0.03 & 0.84 ± 0.01 & 0.25 ± 0.04 & 0.72 ± 0.02 \\
\midrule
\multirow[t]{5}{*}{128} & GP& 0.82 ± 0.02 & 0.32 ± 0.03 & 0.45 ± 0.04 & - & 0.49 ± 0.01 & 0.49 ± 0.06 & 0.4 ± 0.06 & 0.72 ± 0.02 & 0.18 ± 0.02 & 0.37 ± 0.02 & 0.34 ± 0.02 & 0.84 ± 0.01 & 0.39 ± 0.04 & 0.4 ± 0.03 & 0.84 ± 0.01 & 0.27 ± 0.03 & 0.75 ± 0.01 \\
 & PRIMO (ICL) & 0.8 ± 0.0 & 0.45 ± 0.0 & 0.68 ± 0.0 & - & 0.62 ± 0.0 & 0.68 ± 0.0 & 0.59 ± 0.0 & 0.64 ± 0.01 & 0.06 ± 0.0 & 0.57 ± 0.0 & 0.41 ± 0.0 & 0.85 ± 0.0 & 0.5 ± 0.0 & 0.45 ± 0.0 & 0.88 ± 0.0 & 0.24 ± 0.0 & 0.65 ± 0.0 \\
 & PRIMO (TTT) & 0.84 ± 0.01 & 0.48 ± 0.05 & 0.74 ± 0.01 & - & 0.66 ± 0.02 & 0.73 ± 0.02 & 0.6 ± 0.01 & 0.88 ± 0.01 & 0.29 ± 0.06 & 0.71 ± 0.04 & 0.63 ± 0.01 & 0.92 ± 0.0 & 0.54 ± 0.04 & 0.52 ± 0.02 & 0.91 ± 0.01 & 0.42 ± 0.03 & 0.81 ± 0.0 \\
 & RF& 0.79 ± 0.02 & 0.39 ± 0.04 & 0.59 ± 0.03 & - & 0.55 ± 0.02 & 0.59 ± 0.03 & 0.52 ± 0.02 & 0.72 ± 0.03 & 0.28 ± 0.04 & 0.58 ± 0.01 & 0.44 ± 0.02 & 0.85 ± 0.0 & 0.27 ± 0.05 & 0.38 ± 0.03 & 0.85 ± 0.01 & 0.33 ± 0.03 & 0.74 ± 0.03 \\
 & Ridge& 0.83 ± 0.02 & 0.37 ± 0.04 & 0.61 ± 0.03 & - & 0.57 ± 0.03 & 0.61 ± 0.02 & 0.5 ± 0.02 & 0.83 ± 0.02 & 0.27 ± 0.04 & 0.58 ± 0.02 & 0.41 ± 0.02 & 0.89 ± 0.01 & 0.44 ± 0.03 & 0.46 ± 0.03 & 0.87 ± 0.01 & 0.32 ± 0.04 & 0.78 ± 0.03 \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllll}

 &  & \rotatebox{270}{GFP\_AEQVI\_Sarkisyan\_2016} & \rotatebox{270}{GRB2\_HUMAN\_Faure\_2021} & \rotatebox{270}{MAFG\_MOUSE\_Tsuboyama\_2023\_1K1V} & \rotatebox{270}{NKX31\_HUMAN\_Tsuboyama\_2023\_2L9R} & \rotatebox{270}{PKN1\_HUMAN\_Tsuboyama\_2023\_1URF} & \rotatebox{270}{Q8WTC7\_9CNID\_Somermeyer\_2022} & \rotatebox{270}{RCD1\_ARATH\_Tsuboyama\_2023\_5OAO} & \rotatebox{270}{RL40A\_YEAST\_Mavor\_2016} & \rotatebox{270}{RL40A\_YEAST\_Roscoe\_2013} & \rotatebox{270}{RL40A\_YEAST\_Roscoe\_2014} & \rotatebox{270}{SCIN\_STAAR\_Tsuboyama\_2023\_2QFF} & \rotatebox{270}{SPA\_STAAU\_Tsuboyama\_2023\_1LP1} & \rotatebox{270}{SQSTM\_MOUSE\_Tsuboyama\_2023\_2RRU} & \rotatebox{270}{SR43C\_ARATH\_Tsuboyama\_2023\_2N88} & \rotatebox{270}{VKOR1\_HUMAN\_Chiasson\_2020\_abundance} & \rotatebox{270}{VKOR1\_HUMAN\_Chiasson\_2020\_activity} & \rotatebox{270}{VRPI\_BPT7\_Tsuboyama\_2023\_2WNM} \\
 & Shots &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
 \midrule
 \multirow[t]{2}{*}{1} & PRIMO (ICL) & 0.08 ± 0.0 & 0.6 ± 0.0 & 0.17 ± 0.04 & 0.74 ± 0.0 & 0.65 ± 0.01 & 0.05 ± 0.0 & 0.72 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.51 ± 0.01 & 0.2 ± 0.0 & 0.76 ± 0.01 & 0.78 ± 0.05 & 0.45 ± 0.0 & 0.35 ± 0.01 & 0.75 ± 0.09 \\
 & PRIMO (TTT) & 0.08 ± 0.05 & 0.59 ± 0.01 & 0.34 ± 0.08 & 0.64 ± 0.12 & 0.43 ± 0.02 & 0.08 ± 0.01 & 0.64 ± 0.04 & 0.38 ± 0.01 & 0.45 ± 0.02 & 0.47 ± 0.03 & 0.57 ± 0.02 & 0.26 ± 0.02 & 0.72 ± 0.03 & 0.8 ± 0.02 & 0.42 ± 0.01 & 0.34 ± 0.01 & 0.73 ± 0.02 \\
\midrule
\multirow[t]{5}{*}{4} & GP& 0.08 ± 0.22 & 0.23 ± 0.12 & 0.25 ± 0.29 & 0.39 ± 0.34 & 0.25 ± 0.06 & 0.06 ± 0.02 & 0.5 ± 0.07 & 0.11 ± 0.13 & 0.19 ± 0.19 & 0.13 ± 0.14 & 0.29 ± 0.15 & 0.34 ± 0.09 & 0.57 ± 0.05 & 0.64 ± 0.15 & 0.23 ± 0.16 & 0.06 ± 0.1 & 0.5 ± 0.26 \\
 & PRIMO (ICL) & 0.07 ± 0.0 & 0.6 ± 0.0 & 0.21 ± 0.01 & 0.75 ± 0.01 & 0.65 ± 0.0 & 0.05 ± 0.0 & 0.73 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.52 ± 0.0 & 0.18 ± 0.01 & 0.76 ± 0.05 & 0.81 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.79 ± 0.0 \\
 & PRIMO (TTT) & 0.24 ± 0.14 & 0.56 ± 0.06 & 0.47 ± 0.07 & 0.69 ± 0.04 & 0.58 ± 0.04 & 0.06 ± 0.03 & 0.68 ± 0.02 & 0.33 ± 0.11 & 0.39 ± 0.12 & 0.34 ± 0.13 & 0.52 ± 0.04 & 0.29 ± 0.15 & 0.76 ± 0.02 & 0.79 ± 0.09 & 0.43 ± 0.06 & 0.25 ± 0.05 & 0.77 ± 0.02 \\
 & RF& 0.25 ± 0.14 & 0.17 ± 0.12 & 0.19 ± 0.23 & 0.31 ± 0.42 & 0.24 ± 0.07 & 0.05 ± 0.04 & 0.48 ± 0.07 & 0.15 ± 0.1 & 0.17 ± 0.22 & 0.09 ± 0.12 & 0.35 ± 0.09 & 0.31 ± 0.1 & 0.48 ± 0.07 & 0.65 ± 0.09 & 0.18 ± 0.09 & 0.04 ± 0.09 & 0.63 ± 0.1 \\
 & Ridge& 0.23 ± 0.12 & 0.24 ± 0.08 & 0.23 ± 0.17 & 0.42 ± 0.24 & 0.21 ± 0.14 & -0.0 ± 0.03 & 0.5 ± 0.02 & 0.12 ± 0.17 & 0.15 ± 0.17 & 0.16 ± 0.12 & 0.37 ± 0.2 & 0.37 ± 0.1 & 0.5 ± 0.05 & 0.66 ± 0.08 & 0.23 ± 0.12 & 0.06 ± 0.07 & 0.65 ± 0.13 \\
\midrule
\multirow[t]{5}{*}{8} & GP& 0.08 ± 0.24 & 0.36 ± 0.04 & 0.53 ± 0.2 & 0.56 ± 0.07 & 0.32 ± 0.06 & 0.03 ± 0.03 & 0.56 ± 0.06 & 0.16 ± 0.12 & 0.19 ± 0.13 & 0.12 ± 0.15 & 0.42 ± 0.18 & 0.33 ± 0.13 & 0.6 ± 0.04 & 0.76 ± 0.07 & 0.25 ± 0.2 & 0.03 ± 0.06 & 0.67 ± 0.08 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.2 ± 0.01 & 0.75 ± 0.01 & 0.65 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.76 ± 0.04 & 0.82 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.79 ± 0.0 \\
 & PRIMO (TTT) & 0.22 ± 0.08 & 0.55 ± 0.05 & 0.61 ± 0.2 & 0.69 ± 0.06 & 0.61 ± 0.05 & 0.04 ± 0.05 & 0.67 ± 0.04 & 0.34 ± 0.1 & 0.43 ± 0.09 & 0.35 ± 0.12 & 0.54 ± 0.05 & 0.33 ± 0.06 & 0.74 ± 0.02 & 0.82 ± 0.06 & 0.38 ± 0.11 & 0.24 ± 0.08 & 0.78 ± 0.01 \\
 & RF& 0.34 ± 0.08 & 0.33 ± 0.08 & 0.5 ± 0.1 & 0.5 ± 0.14 & 0.31 ± 0.03 & -0.02 ± 0.04 & 0.56 ± 0.04 & 0.21 ± 0.09 & 0.21 ± 0.12 & 0.15 ± 0.11 & 0.43 ± 0.11 & 0.3 ± 0.16 & 0.55 ± 0.04 & 0.73 ± 0.07 & 0.17 ± 0.14 & 0.1 ± 0.07 & 0.66 ± 0.07 \\
 & Ridge& 0.19 ± 0.18 & 0.35 ± 0.07 & 0.55 ± 0.16 & 0.56 ± 0.09 & 0.33 ± 0.18 & 0.0 ± 0.04 & 0.54 ± 0.03 & 0.22 ± 0.14 & 0.25 ± 0.19 & 0.17 ± 0.14 & 0.47 ± 0.13 & 0.28 ± 0.25 & 0.46 ± 0.08 & 0.76 ± 0.08 & 0.23 ± 0.17 & 0.04 ± 0.07 & 0.7 ± 0.05 \\
\midrule
\multirow[t]{5}{*}{16} & GP& 0.22 ± 0.04 & 0.42 ± 0.03 & 0.57 ± 0.11 & 0.66 ± 0.03 & 0.38 ± 0.06 & 0.05 ± 0.02 & 0.62 ± 0.05 & 0.2 ± 0.09 & 0.25 ± 0.04 & 0.22 ± 0.13 & 0.54 ± 0.08 & 0.42 ± 0.1 & 0.64 ± 0.02 & 0.81 ± 0.02 & 0.32 ± 0.12 & 0.08 ± 0.12 & 0.73 ± 0.04 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.2 ± 0.01 & 0.75 ± 0.0 & 0.65 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.77 ± 0.02 & 0.82 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.79 ± 0.0 \\
 & PRIMO (TTT) & 0.23 ± 0.07 & 0.6 ± 0.04 & 0.62 ± 0.14 & 0.75 ± 0.03 & 0.62 ± 0.03 & 0.05 ± 0.03 & 0.71 ± 0.03 & 0.42 ± 0.08 & 0.46 ± 0.08 & 0.45 ± 0.11 & 0.59 ± 0.06 & 0.34 ± 0.1 & 0.67 ± 0.11 & 0.85 ± 0.01 & 0.43 ± 0.14 & 0.24 ± 0.06 & 0.78 ± 0.02 \\
 & RF& 0.33 ± 0.05 & 0.39 ± 0.07 & 0.53 ± 0.15 & 0.65 ± 0.04 & 0.38 ± 0.05 & 0.08 ± 0.04 & 0.59 ± 0.04 & 0.26 ± 0.08 & 0.32 ± 0.06 & 0.24 ± 0.12 & 0.52 ± 0.09 & 0.41 ± 0.12 & 0.58 ± 0.03 & 0.8 ± 0.02 & 0.27 ± 0.07 & 0.16 ± 0.08 & 0.72 ± 0.03 \\
 & Ridge& 0.23 ± 0.09 & 0.45 ± 0.06 & 0.6 ± 0.11 & 0.66 ± 0.03 & 0.45 ± 0.09 & 0.04 ± 0.02 & 0.6 ± 0.05 & 0.29 ± 0.1 & 0.29 ± 0.14 & 0.29 ± 0.13 & 0.53 ± 0.07 & 0.36 ± 0.15 & 0.53 ± 0.05 & 0.82 ± 0.01 & 0.35 ± 0.12 & 0.12 ± 0.12 & 0.72 ± 0.02 \\
\midrule
\multirow[t]{5}{*}{32} & GP& 0.32 ± 0.04 & 0.43 ± 0.06 & 0.65 ± 0.05 & 0.7 ± 0.04 & 0.53 ± 0.05 & 0.06 ± 0.01 & 0.67 ± 0.03 & 0.29 ± 0.14 & 0.38 ± 0.1 & 0.24 ± 0.13 & 0.57 ± 0.07 & 0.46 ± 0.06 & 0.7 ± 0.05 & 0.83 ± 0.01 & 0.4 ± 0.1 & 0.24 ± 0.04 & 0.77 ± 0.02 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.2 ± 0.01 & 0.75 ± 0.0 & 0.65 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.77 ± 0.01 & 0.82 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.79 ± 0.0 \\
 & PRIMO (TTT) & 0.31 ± 0.05 & 0.62 ± 0.04 & 0.7 ± 0.1 & 0.77 ± 0.02 & 0.65 ± 0.01 & 0.1 ± 0.04 & 0.72 ± 0.04 & 0.49 ± 0.08 & 0.61 ± 0.05 & 0.51 ± 0.1 & 0.59 ± 0.07 & 0.34 ± 0.09 & 0.76 ± 0.04 & 0.87 ± 0.02 & 0.46 ± 0.08 & 0.31 ± 0.05 & 0.79 ± 0.01 \\
 & RF& 0.41 ± 0.03 & 0.45 ± 0.08 & 0.61 ± 0.12 & 0.68 ± 0.02 & 0.49 ± 0.07 & 0.1 ± 0.05 & 0.61 ± 0.06 & 0.39 ± 0.07 & 0.41 ± 0.05 & 0.28 ± 0.13 & 0.59 ± 0.01 & 0.46 ± 0.07 & 0.66 ± 0.04 & 0.81 ± 0.02 & 0.37 ± 0.1 & 0.24 ± 0.06 & 0.73 ± 0.03 \\
 & Ridge& 0.32 ± 0.06 & 0.5 ± 0.06 & 0.72 ± 0.07 & 0.7 ± 0.02 & 0.6 ± 0.05 & 0.05 ± 0.05 & 0.63 ± 0.04 & 0.38 ± 0.11 & 0.44 ± 0.04 & 0.36 ± 0.12 & 0.56 ± 0.09 & 0.44 ± 0.11 & 0.7 ± 0.07 & 0.84 ± 0.02 & 0.39 ± 0.11 & 0.25 ± 0.02 & 0.72 ± 0.05 \\
\midrule
\multirow[t]{5}{*}{64} & GP& 0.35 ± 0.03 & 0.5 ± 0.03 & 0.75 ± 0.03 & 0.72 ± 0.03 & 0.58 ± 0.04 & 0.05 ± 0.04 & 0.69 ± 0.02 & 0.41 ± 0.06 & 0.49 ± 0.08 & 0.37 ± 0.06 & 0.63 ± 0.03 & 0.53 ± 0.03 & 0.75 ± 0.03 & 0.85 ± 0.01 & 0.43 ± 0.04 & 0.31 ± 0.06 & 0.8 ± 0.02 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.21 ± 0.01 & 0.75 ± 0.0 & 0.65 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.78 ± 0.0 & 0.82 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.79 ± 0.0 \\
 & PRIMO (TTT) & 0.35 ± 0.06 & 0.66 ± 0.03 & 0.77 ± 0.05 & 0.79 ± 0.02 & 0.67 ± 0.03 & 0.14 ± 0.05 & 0.74 ± 0.03 & 0.56 ± 0.05 & 0.69 ± 0.04 & 0.61 ± 0.05 & 0.68 ± 0.03 & 0.44 ± 0.08 & 0.81 ± 0.03 & 0.89 ± 0.01 & 0.51 ± 0.01 & 0.35 ± 0.07 & 0.83 ± 0.01 \\
 & RF& 0.43 ± 0.03 & 0.5 ± 0.04 & 0.76 ± 0.03 & 0.73 ± 0.03 & 0.55 ± 0.05 & 0.1 ± 0.01 & 0.66 ± 0.02 & 0.49 ± 0.02 & 0.53 ± 0.02 & 0.41 ± 0.06 & 0.65 ± 0.02 & 0.51 ± 0.05 & 0.7 ± 0.05 & 0.83 ± 0.02 & 0.43 ± 0.03 & 0.37 ± 0.04 & 0.78 ± 0.02 \\
 & Ridge& 0.37 ± 0.06 & 0.6 ± 0.02 & 0.83 ± 0.02 & 0.75 ± 0.01 & 0.62 ± 0.03 & 0.05 ± 0.07 & 0.71 ± 0.03 & 0.51 ± 0.04 & 0.56 ± 0.04 & 0.49 ± 0.04 & 0.67 ± 0.03 & 0.56 ± 0.05 & 0.78 ± 0.03 & 0.87 ± 0.01 & 0.46 ± 0.03 & 0.37 ± 0.05 & 0.79 ± 0.01 \\
\midrule
\multirow[t]{5}{*}{128} & GP& 0.42 ± 0.03 & 0.54 ± 0.03 & 0.82 ± 0.01 & 0.75 ± 0.02 & 0.64 ± 0.03 & 0.11 ± 0.04 & 0.75 ± 0.01 & 0.49 ± 0.03 & 0.57 ± 0.03 & 0.43 ± 0.04 & 0.69 ± 0.01 & 0.62 ± 0.01 & 0.81 ± 0.02 & 0.87 ± 0.0 & 0.51 ± 0.04 & 0.37 ± 0.02 & 0.81 ± 0.02 \\
 & PRIMO (ICL) & 0.06 ± 0.0 & 0.6 ± 0.0 & 0.21 ± 0.0 & 0.75 ± 0.0 & 0.65 ± 0.0 & 0.06 ± 0.0 & 0.74 ± 0.0 & 0.4 ± 0.0 & 0.45 ± 0.0 & 0.54 ± 0.0 & 0.53 ± 0.0 & 0.17 ± 0.0 & 0.78 ± 0.0 & 0.82 ± 0.0 & 0.45 ± 0.0 & 0.36 ± 0.0 & 0.79 ± 0.0 \\
 & PRIMO (TTT) & 0.42 ± 0.03 & 0.71 ± 0.01 & 0.78 ± 0.07 & 0.82 ± 0.02 & 0.71 ± 0.03 & 0.2 ± 0.04 & 0.8 ± 0.02 & 0.65 ± 0.02 & 0.75 ± 0.02 & 0.68 ± 0.02 & 0.71 ± 0.02 & 0.56 ± 0.03 & 0.85 ± 0.01 & 0.9 ± 0.01 & 0.56 ± 0.03 & 0.47 ± 0.04 & 0.85 ± 0.01 \\
 & RF& 0.49 ± 0.01 & 0.59 ± 0.02 & 0.81 ± 0.02 & 0.78 ± 0.01 & 0.61 ± 0.03 & 0.18 ± 0.03 & 0.73 ± 0.01 & 0.58 ± 0.02 & 0.62 ± 0.03 & 0.48 ± 0.03 & 0.71 ± 0.02 & 0.61 ± 0.02 & 0.77 ± 0.01 & 0.86 ± 0.01 & 0.54 ± 0.03 & 0.45 ± 0.04 & 0.81 ± 0.03 \\
 & Ridge& 0.46 ± 0.04 & 0.66 ± 0.02 & 0.87 ± 0.0 & 0.8 ± 0.02 & 0.69 ± 0.04 & 0.13 ± 0.05 & 0.81 ± 0.02 & 0.59 ± 0.02 & 0.67 ± 0.02 & 0.58 ± 0.04 & 0.77 ± 0.02 & 0.71 ± 0.03 & 0.86 ± 0.02 & 0.89 ± 0.0 & 0.57 ± 0.02 & 0.43 ± 0.04 & 0.83 ± 0.02 \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
% \toprule
 &  & \rotatebox{270}{AMFR\_HUMAN\_Tsuboyama\_2023\_4G3O} & \rotatebox{270}{BLAT\_ECOLX\_Deng\_2012} & \rotatebox{270}{BLAT\_ECOLX\_Firnberg\_2014} & \rotatebox{270}{BLAT\_ECOLX\_Gonzalez\_2019} & \rotatebox{270}{BLAT\_ECOLX\_Jacquier\_2013} & \rotatebox{270}{BLAT\_ECOLX\_Stiffler\_2015} & \rotatebox{270}{CASP3\_HUMAN\_Roychowdhury\_2020} & \rotatebox{270}{CSN4\_MOUSE\_Tsuboyama\_2023\_1UFM} & \rotatebox{270}{D7PM05\_CLYGR\_Somermeyer\_2022} & \rotatebox{270}{DLG4\_HUMAN\_Faure\_2021} & \rotatebox{270}{DLG4\_RAT\_McLaughlin\_2012} & \rotatebox{270}{DNJA1\_HUMAN\_Tsuboyama\_2023\_2LO1} & \rotatebox{270}{DYR\_ECOLI\_Nguyen\_2023} & \rotatebox{270}{DYR\_ECOLI\_Thompson\_2019} & \rotatebox{270}{EPHB2\_HUMAN\_Tsuboyama\_2023\_1F0M} & \rotatebox{270}{ESTA\_BACSU\_Nutschel\_2020} & \rotatebox{270}{FECA\_ECOLI\_Tsuboyama\_2023\_2D1U} \\
 Shots & Method  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{2}{*}{1} & PRIMO (ICL) & 0.69 ± 0.02 & - & - & 0.56 ± 0.03 & - & - & - & 0.81 ± 0.0 & - & - & - & 0.76 ± 0.03 & - & - & 0.7 ± 0.02 & - & 0.47 ± 0.01 \\
 & PRIMO (TTT) & 0.7 ± 0.02 & - & - & 0.57 ± 0.02 & - & - & - & 0.82 ± 0.03 & - & - & - & 0.75 ± 0.03 & - & - & 0.68 ± 0.06 & - & 0.46 ± 0.02 \\
\midrule
\multirow[t]{5}{*}{4} & GP & -0.45 ± 0.21 & - & - & 0.13 ± 0.51 & - & - & - & 0.65 ± 0.05 & - & - & - & 0.65 ± 0.2 & - & - & 0.49 ± 0.1 & - & 0.41 ± 0.04 \\
 & PRIMO (ICL) & 0.71 ± 0.01 & - & - & 0.61 ± 0.0 & - & - & - & 0.8 ± 0.0 & - & - & - & 0.78 ± 0.0 & - & - & 0.69 ± 0.0 & - & 0.47 ± 0.01 \\
 & PRIMO (TTT) & 0.45 ± 0.4 & - & - & 0.62 ± 0.06 & - & - & - & 0.81 ± 0.04 & - & - & - & 0.78 ± 0.01 & - & - & 0.76 ± 0.03 & - & 0.4 ± 0.11 \\
 & RF & 0.24 ± 0.57 & - & - & 0.34 ± 0.32 & - & - & - & 0.4 ± 0.53 & - & - & - & 0.53 ± 0.37 & - & - & 0.48 ± 0.1 & - & -0.02 ± 0.22 \\
 & Ridge & 0.21 ± 0.51 & - & - & 0.34 ± 0.26 & - & - & - & 0.49 ± 0.28 & - & - & - & 0.57 ± 0.34 & - & - & 0.61 ± 0.1 & - & 0.19 ± 0.2 \\
\midrule
\multirow[t]{5}{*}{8} & GP & -0.31 ± 0.24 & - & - & 0.34 ± 0.39 & - & - & - & 0.71 ± 0.03 & - & - & - & 0.7 ± 0.14 & - & - & 0.5 ± 0.08 & - & 0.43 ± 0.04 \\
 & PRIMO (ICL) & 0.71 ± 0.01 & - & - & 0.61 ± 0.0 & - & - & - & 0.79 ± 0.0 & - & - & - & 0.78 ± 0.0 & - & - & 0.69 ± 0.0 & - & 0.46 ± 0.0 \\
 & PRIMO (TTT) & 0.66 ± 0.09 & - & - & 0.64 ± 0.03 & - & - & - & 0.67 ± 0.28 & - & - & - & 0.77 ± 0.05 & - & - & 0.73 ± 0.08 & - & 0.43 ± 0.04 \\
 & RF & 0.31 ± 0.37 & - & - & 0.34 ± 0.12 & - & - & - & 0.37 ± 0.36 & - & - & - & 0.58 ± 0.26 & - & - & 0.61 ± 0.06 & - & 0.21 ± 0.12 \\
 & Ridge & 0.53 ± 0.08 & - & - & 0.38 ± 0.16 & - & - & - & 0.42 ± 0.28 & - & - & - & 0.53 ± 0.39 & - & - & 0.62 ± 0.12 & - & 0.27 ± 0.1 \\
\midrule
\multirow[t]{5}{*}{16} & GP & -0.27 ± 0.2 & - & - & 0.57 ± 0.04 & - & - & - & 0.72 ± 0.04 & - & - & - & 0.8 ± 0.03 & - & - & 0.52 ± 0.07 & - & 0.44 ± 0.04 \\
 & PRIMO (ICL) & 0.69 ± 0.02 & - & - & 0.6 ± 0.0 & - & - & - & 0.79 ± 0.01 & - & - & - & 0.78 ± 0.0 & - & - & 0.69 ± 0.0 & - & 0.46 ± 0.0 \\
 & PRIMO (TTT) & 0.66 ± 0.05 & - & - & 0.61 ± 0.06 & - & - & - & 0.75 ± 0.06 & - & - & - & 0.83 ± 0.03 & - & - & 0.7 ± 0.08 & - & 0.45 ± 0.09 \\
 & RF & 0.42 ± 0.3 & - & - & 0.32 ± 0.07 & - & - & - & 0.51 ± 0.49 & - & - & - & 0.78 ± 0.06 & - & - & 0.62 ± 0.03 & - & 0.27 ± 0.1 \\
 & Ridge & 0.49 ± 0.17 & - & - & 0.44 ± 0.11 & - & - & - & 0.54 ± 0.34 & - & - & - & 0.76 ± 0.11 & - & - & 0.57 ± 0.18 & - & 0.31 ± 0.09 \\
\midrule
\multirow[t]{5}{*}{32} & GP & -0.22 ± 0.28 & - & - & 0.62 ± 0.02 & - & - & - & 0.75 ± 0.03 & - & - & - & 0.84 ± 0.02 & - & - & 0.54 ± 0.03 & - & 0.47 ± 0.05 \\
 & PRIMO (ICL) & 0.69 ± 0.01 & - & - & 0.61 ± 0.0 & - & - & - & 0.79 ± 0.0 & - & - & - & 0.78 ± 0.0 & - & - & 0.69 ± 0.0 & - & 0.46 ± 0.0 \\
 & PRIMO (TTT) & 0.56 ± 0.13 & - & - & 0.72 ± 0.04 & - & - & - & 0.72 ± 0.09 & - & - & - & 0.84 ± 0.01 & - & - & 0.69 ± 0.06 & - & 0.4 ± 0.06 \\
 & RF & 0.31 ± 0.3 & - & - & 0.4 ± 0.16 & - & - & - & 0.48 ± 0.22 & - & - & - & 0.78 ± 0.04 & - & - & 0.57 ± 0.07 & - & 0.32 ± 0.16 \\
 & Ridge & 0.38 ± 0.14 & - & - & 0.48 ± 0.09 & - & - & - & 0.67 ± 0.18 & - & - & - & 0.77 ± 0.1 & - & - & 0.65 ± 0.08 & - & 0.4 ± 0.12 \\
\midrule
\multirow[t]{5}{*}{64} & GP & -0.09 ± 0.28 & - & - & 0.64 ± 0.01 & - & - & - & 0.77 ± 0.02 & - & - & - & 0.85 ± 0.03 & - & - & 0.65 ± 0.11 & - & 0.53 ± 0.07 \\
 & PRIMO (ICL) & 0.7 ± 0.01 & - & - & 0.6 ± 0.0 & - & - & - & 0.78 ± 0.0 & - & - & - & 0.78 ± 0.0 & - & - & 0.69 ± 0.0 & - & 0.46 ± 0.0 \\
 & PRIMO (TTT) & 0.55 ± 0.16 & - & - & 0.78 ± 0.03 & - & - & - & 0.82 ± 0.04 & - & - & - & 0.84 ± 0.03 & - & - & 0.71 ± 0.1 & - & 0.39 ± 0.05 \\
 & RF & 0.47 ± 0.09 & - & - & 0.56 ± 0.07 & - & - & - & 0.57 ± 0.17 & - & - & - & 0.8 ± 0.04 & - & - & 0.65 ± 0.09 & - & 0.45 ± 0.12 \\
 & Ridge & 0.46 ± 0.13 & - & - & 0.57 ± 0.1 & - & - & - & 0.7 ± 0.12 & - & - & - & 0.79 ± 0.06 & - & - & 0.66 ± 0.12 & - & 0.45 ± 0.09 \\
\midrule
\multirow[t]{5}{*}{128} & GP & 0.03 ± 0.22 & - & - & 0.66 ± 0.01 & - & - & - & 0.8 ± 0.03 & - & - & - & 0.87 ± 0.02 & - & - & 0.72 ± 0.08 & - & 0.63 ± 0.07 \\
 & PRIMO (ICL) & 0.69 ± 0.0 & - & - & 0.61 ± 0.0 & - & - & - & 0.78 ± 0.0 & - & - & - & 0.78 ± 0.0 & - & - & 0.69 ± 0.0 & - & 0.46 ± 0.0 \\
 & PRIMO (TTT) & 0.55 ± 0.14 & - & - & 0.82 ± 0.02 & - & - & - & 0.84 ± 0.04 & - & - & - & 0.87 ± 0.02 & - & - & 0.75 ± 0.06 & - & 0.51 ± 0.08 \\
 & RF & 0.5 ± 0.09 & - & - & 0.67 ± 0.04 & - & - & - & 0.68 ± 0.11 & - & - & - & 0.82 ± 0.05 & - & - & 0.69 ± 0.08 & - & 0.58 ± 0.11 \\
 & Ridge & 0.51 ± 0.13 & - & - & 0.63 ± 0.04 & - & - & - & 0.79 ± 0.04 & - & - & - & 0.84 ± 0.04 & - & - & 0.7 ± 0.1 & - & 0.58 ± 0.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllll}

 &  & \rotatebox{270}{GFP\_AEQVI\_Sarkisyan\_2016} & \rotatebox{270}{GRB2\_HUMAN\_Faure\_2021} & \rotatebox{270}{MAFG\_MOUSE\_Tsuboyama\_2023\_1K1V} & \rotatebox{270}{NKX31\_HUMAN\_Tsuboyama\_2023\_2L9R} & \rotatebox{270}{PKN1\_HUMAN\_Tsuboyama\_2023\_1URF} & \rotatebox{270}{Q8WTC7\_9CNID\_Somermeyer\_2022} & \rotatebox{270}{RCD1\_ARATH\_Tsuboyama\_2023\_5OAO} & \rotatebox{270}{RL40A\_YEAST\_Mavor\_2016} & \rotatebox{270}{RL40A\_YEAST\_Roscoe\_2013} & \rotatebox{270}{RL40A\_YEAST\_Roscoe\_2014} & \rotatebox{270}{SCIN\_STAAR\_Tsuboyama\_2023\_2QFF} & \rotatebox{270}{SPA\_STAAU\_Tsuboyama\_2023\_1LP1} & \rotatebox{270}{SQSTM\_MOUSE\_Tsuboyama\_2023\_2RRU} & \rotatebox{270}{SR43C\_ARATH\_Tsuboyama\_2023\_2N88} & \rotatebox{270}{VKOR1\_HUMAN\_Chiasson\_2020\_abundance} & \rotatebox{270}{VKOR1\_HUMAN\_Chiasson\_2020\_activity} & \rotatebox{270}{VRPI\_BPT7\_Tsuboyama\_2023\_2WNM} \\
 & Shots &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{2}{*}{1} & PRIMO (ICL) & - & - & 0.11 ± 0.03 & 0.75 ± 0.01 & 0.84 ± 0.01 & - & 0.52 ± 0.01 & - & - & - & - & - & 0.61 ± 0.02 & 0.66 ± 0.02 & - & - & 0.85 ± 0.02 \\
 & PRIMO (TTT) & - & - & 0.01 ± 0.05 & 0.69 ± 0.01 & 0.85 ± 0.01 & - & 0.71 ± 0.03 & - & - & - & - & - & 0.61 ± 0.03 & 0.72 ± 0.02 & - & - & 0.84 ± 0.02 \\
\midrule
\multirow[t]{5}{*}{4} & GP & - & - & 0.18 ± 0.35 & 0.39 ± 0.57 & 0.79 ± 0.05 & - & -0.29 ± 0.35 & - & - & - & - & - & 0.32 ± 0.1 & 0.48 ± 0.27 & - & - & 0.05 ± 0.53 \\
 & PRIMO (ICL) & - & - & 0.12 ± 0.01 & 0.76 ± 0.01 & 0.83 ± 0.01 & - & 0.53 ± 0.03 & - & - & - & - & - & 0.61 ± 0.08 & 0.66 ± 0.02 & - & - & 0.87 ± 0.0 \\
 & PRIMO (TTT) & - & - & 0.23 ± 0.12 & 0.76 ± 0.07 & 0.78 ± 0.09 & - & 0.69 ± 0.04 & - & - & - & - & - & 0.59 ± 0.05 & 0.74 ± 0.07 & - & - & 0.83 ± 0.05 \\
 & RF & - & - & 0.09 ± 0.36 & 0.26 ± 0.56 & 0.6 ± 0.19 & - & 0.63 ± 0.04 & - & - & - & - & - & 0.26 ± 0.05 & 0.53 ± 0.11 & - & - & 0.75 ± 0.07 \\
 & Ridge & - & - & 0.17 ± 0.24 & 0.39 ± 0.51 & 0.42 ± 0.31 & - & 0.48 ± 0.32 & - & - & - & - & - & 0.28 ± 0.06 & 0.59 ± 0.11 & - & - & 0.75 ± 0.06 \\
\midrule
\multirow[t]{5}{*}{8} & GP & - & - & 0.42 ± 0.11 & 0.59 ± 0.37 & 0.79 ± 0.04 & - & 0.06 ± 0.28 & - & - & - & - & - & 0.32 ± 0.09 & 0.68 ± 0.14 & - & - & 0.4 ± 0.23 \\
 & PRIMO (ICL) & - & - & 0.11 ± 0.0 & 0.77 ± 0.01 & 0.83 ± 0.0 & - & 0.52 ± 0.03 & - & - & - & - & - & 0.61 ± 0.07 & 0.66 ± 0.01 & - & - & 0.87 ± 0.0 \\
 & PRIMO (TTT) & - & - & 0.34 ± 0.1 & 0.76 ± 0.07 & 0.82 ± 0.04 & - & 0.58 ± 0.2 & - & - & - & - & - & 0.57 ± 0.04 & 0.75 ± 0.03 & - & - & 0.81 ± 0.08 \\
 & RF & - & - & 0.32 ± 0.08 & 0.52 ± 0.26 & 0.7 ± 0.08 & - & 0.62 ± 0.1 & - & - & - & - & - & 0.28 ± 0.09 & 0.62 ± 0.12 & - & - & 0.78 ± 0.07 \\
 & Ridge & - & - & 0.32 ± 0.11 & 0.63 ± 0.14 & 0.49 ± 0.32 & - & 0.47 ± 0.4 & - & - & - & - & - & 0.24 ± 0.05 & 0.69 ± 0.07 & - & - & 0.8 ± 0.01 \\
\midrule
\multirow[t]{5}{*}{16} & GP & - & - & 0.45 ± 0.09 & 0.73 ± 0.12 & 0.74 ± 0.12 & - & 0.12 ± 0.23 & - & - & - & - & - & 0.28 ± 0.1 & 0.73 ± 0.06 & - & - & 0.62 ± 0.1 \\
 & PRIMO (ICL) & - & - & 0.12 ± 0.0 & 0.76 ± 0.0 & 0.84 ± 0.0 & - & 0.53 ± 0.03 & - & - & - & - & - & 0.61 ± 0.03 & 0.64 ± 0.01 & - & - & 0.87 ± 0.0 \\
 & PRIMO (TTT) & - & - & 0.34 ± 0.1 & 0.8 ± 0.03 & 0.75 ± 0.13 & - & 0.68 ± 0.04 & - & - & - & - & - & 0.53 ± 0.08 & 0.77 ± 0.03 & - & - & 0.8 ± 0.07 \\
 & RF & - & - & 0.36 ± 0.08 & 0.7 ± 0.11 & 0.69 ± 0.07 & - & 0.65 ± 0.08 & - & - & - & - & - & 0.33 ± 0.04 & 0.68 ± 0.04 & - & - & 0.78 ± 0.03 \\
 & Ridge & - & - & 0.4 ± 0.09 & 0.71 ± 0.12 & 0.68 ± 0.14 & - & 0.54 ± 0.16 & - & - & - & - & - & 0.27 ± 0.11 & 0.73 ± 0.07 & - & - & 0.78 ± 0.03 \\
\midrule
\multirow[t]{5}{*}{32} & GP & - & - & 0.48 ± 0.03 & 0.78 ± 0.04 & 0.77 ± 0.07 & - & 0.26 ± 0.2 & - & - & - & - & - & 0.3 ± 0.14 & 0.78 ± 0.03 & - & - & 0.69 ± 0.02 \\
 & PRIMO (ICL) & - & - & 0.12 ± 0.01 & 0.76 ± 0.0 & 0.84 ± 0.0 & - & 0.53 ± 0.03 & - & - & - & - & - & 0.62 ± 0.02 & 0.63 ± 0.01 & - & - & 0.87 ± 0.0 \\
 & PRIMO (TTT) & - & - & 0.41 ± 0.12 & 0.8 ± 0.04 & 0.83 ± 0.05 & - & 0.71 ± 0.1 & - & - & - & - & - & 0.62 ± 0.06 & 0.79 ± 0.03 & - & - & 0.83 ± 0.05 \\
 & RF & - & - & 0.42 ± 0.09 & 0.72 ± 0.14 & 0.76 ± 0.04 & - & 0.67 ± 0.05 & - & - & - & - & - & 0.41 ± 0.09 & 0.7 ± 0.06 & - & - & 0.8 ± 0.02 \\
 & Ridge & - & - & 0.44 ± 0.09 & 0.69 ± 0.17 & 0.7 ± 0.12 & - & 0.48 ± 0.32 & - & - & - & - & - & 0.42 ± 0.1 & 0.75 ± 0.03 & - & - & 0.8 ± 0.04 \\
\midrule
\multirow[t]{5}{*}{64} & GP & - & - & 0.55 ± 0.04 & 0.8 ± 0.02 & 0.81 ± 0.03 & - & 0.28 ± 0.17 & - & - & - & - & - & 0.37 ± 0.13 & 0.78 ± 0.04 & - & - & 0.72 ± 0.01 \\
 & PRIMO (ICL) & - & - & 0.12 ± 0.0 & 0.76 ± 0.0 & 0.84 ± 0.0 & - & 0.53 ± 0.01 & - & - & - & - & - & 0.63 ± 0.01 & 0.63 ± 0.01 & - & - & 0.87 ± 0.0 \\
 & PRIMO (TTT) & - & - & 0.5 ± 0.13 & 0.8 ± 0.06 & 0.85 ± 0.03 & - & 0.61 ± 0.14 & - & - & - & - & - & 0.7 ± 0.06 & 0.78 ± 0.03 & - & - & 0.85 ± 0.02 \\
 & RF & - & - & 0.5 ± 0.02 & 0.79 ± 0.02 & 0.81 ± 0.03 & - & 0.66 ± 0.09 & - & - & - & - & - & 0.53 ± 0.1 & 0.68 ± 0.09 & - & - & 0.82 ± 0.03 \\
 & Ridge & - & - & 0.52 ± 0.09 & 0.75 ± 0.05 & 0.78 ± 0.1 & - & 0.38 ± 0.26 & - & - & - & - & - & 0.54 ± 0.09 & 0.77 ± 0.02 & - & - & 0.8 ± 0.04 \\
\midrule
\multirow[t]{5}{*}{128} & GP & - & - & 0.57 ± 0.05 & 0.81 ± 0.02 & 0.84 ± 0.03 & - & 0.45 ± 0.1 & - & - & - & - & - & 0.47 ± 0.11 & 0.79 ± 0.02 & - & - & 0.74 ± 0.02 \\
 & PRIMO (ICL) & - & - & 0.12 ± 0.0 & 0.76 ± 0.0 & 0.84 ± 0.0 & - & 0.52 ± 0.01 & - & - & - & - & - & 0.63 ± 0.01 & 0.63 ± 0.01 & - & - & 0.87 ± 0.0 \\
 & PRIMO (TTT) & - & - & 0.55 ± 0.14 & 0.82 ± 0.02 & 0.87 ± 0.02 & - & 0.79 ± 0.04 & - & - & - & - & - & 0.73 ± 0.01 & 0.79 ± 0.05 & - & - & 0.85 ± 0.02 \\
 & RF & - & - & 0.54 ± 0.03 & 0.81 ± 0.02 & 0.81 ± 0.03 & - & 0.71 ± 0.04 & - & - & - & - & - & 0.61 ± 0.09 & 0.73 ± 0.04 & - & - & 0.82 ± 0.02 \\
 & Ridge & - & - & 0.54 ± 0.12 & 0.8 ± 0.04 & 0.86 ± 0.02 & - & 0.64 ± 0.06 & - & - & - & - & - & 0.62 ± 0.08 & 0.83 ± 0.02 & - & - & 0.84 ± 0.02 \\
\bottomrule
\end{tabular}
